Designing a Prospective COVID-19 Therapeutic with Reinforcement Learning

The SARS-CoV-2 pandemic has created a global race for a cure. One approach focuses on designing a novel variant of the human angiotensin-converting enzyme 2 (ACE2) that binds more tightly to the SARS-CoV-2 spike protein and diverts it from human cells. Here we formulate a novel protein design framework as a reinforcement learning problem. We generate new designs efficiently through the combination of a fast, biologically-grounded reward function and sequential action-space formulation. The use of Policy Gradients reduces the compute budget needed to reach consistent, high-quality designs by at least an order of magnitude compared to standard methods. Complexes designed by this method have been validated by molecular dynamics simulations, confirming their increased stability. This suggests that combining leading protein design methods with modern deep reinforcement learning is a viable path for discovering a Covid-19 cure and may accelerate design of peptide-based therapeutics for other diseases.

==> figures/average.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color4}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(\fwidth,\fheight)},
legend cell align={left},
legend style={
    fill opacity=1,
    draw opacity=1,
    text opacity=1,
    at={(1,0.5)},
    anchor=west,
    draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=0, xmax=750000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average Return},
ymajorgrids,
ymin=-0.128947926312685, ymax=0.0787826158106327,
ytick style={color=black},
y tick label style={/pgf/number format/.cd,%
    scaled y ticks = false,
    fixed}
]
\addplot [line width=1pt, color0]
table {%
8000 -0.119505628943443
16000 -0.102970413863659
24000 -0.0874079614877701
32000 -0.0825925320386887
40000 -0.0721220225095749
48000 -0.0677923783659935
56000 -0.0652470141649246
64000 -0.0609183087944985
72000 -0.0575651004910469
80000 -0.0548756271600723
88000 -0.0528349950909615
96000 -0.0499460697174072
104000 -0.0474358908832073
112000 -0.0423537530004978
120000 -0.0399984642863274
128000 -0.0353153757750988
136000 -0.0308477040380239
144000 -0.026981808245182
152000 -0.0224714744836092
160000 -0.0177671052515507
168000 -0.0111644277349114
176000 -0.00627201795578003
184000 -0.0023301187902689
192000 0.00276666739955544
200000 0.00728723173961043
208000 0.0138250533491373
216000 0.0188854169100523
224000 0.0255824197083712
232000 0.0305779632180929
240000 0.0324422493577003
248000 0.0361369140446186
256000 0.0383692421019077
264000 0.0418381355702877
272000 0.0436919927597046
280000 0.0459774658083916
288000 0.0482901968061924
296000 0.0493067763745785
304000 0.0512434989213943
312000 0.052617259323597
320000 0.0539546646177769
328000 0.0553102269768715
336000 0.0561951696872711
344000 0.0568182617425919
352000 0.0574068613350391
360000 0.0590124875307083
368000 0.0591581612825394
376000 0.0602216050028801
384000 0.0610568039119244
392000 0.0621270537376404
400000 0.0621000193059444
408000 0.0630761235952377
416000 0.0631912276148796
424000 0.0640754401683807
432000 0.0648041740059853
440000 0.0649235397577286
448000 0.0652990266680717
456000 0.0658898055553436
464000 0.0661954507231712
472000 0.0670982077717781
480000 0.0667345002293587
488000 0.0679251402616501
496000 0.0688083320856094
504000 0.0573755875229836
512000 0.0569341219961643
520000 0.0612701959908009
528000 0.0655461847782135
536000 0.0560079999268055
544000 0.0625054836273193
552000 0.065476231276989
560000 0.0671733468770981
568000 0.0683417543768883
576000 0.0680248141288757
584000 0.0618424750864506
592000 0.0597674660384655
600000 0.0684302374720573
608000 0.0633158609271049
616000 0.0683742612600327
624000 0.0651061162352562
632000 0.0680444836616516
640000 0.0606724880635738
648000 0.063755176961422
656000 0.0678805634379387
664000 0.057329848408699
672000 0.061819102615118
680000 0.0656910389661789
688000 0.0676225423812866
696000 0.0685995668172836
704000 0.065755121409893
712000 0.0671743899583817
720000 0.0674246996641159
728000 0.0687381774187088
736000 0.0631116256117821
744000 0.0625649839639664
752000 0.0656401142477989
760000 0.0677328482270241
768000 0.0681928843259811
776000 0.0686140805482864
784000 0.0690967664122581
792000 0.0442439243197441
800000 0.0321182049810886
808000 0.0442354157567024
816000 0.0523811019957066
824000 0.0629167258739471
832000 0.0666061118245125
840000 0.0679254606366158
848000 0.0679885968565941
856000 0.0688624382019043
864000 0.0692278742790222
872000 0.0338155552744865
880000 0.0437868498265743
888000 0.0658969879150391
896000 0.0685482323169708
904000 0.0689102709293365
912000 0.0691790729761124
920000 0.0461983196437359
928000 0.0554988086223602
936000 0.0648804306983948
944000 0.0619872696697712
952000 0.0666445046663284
960000 0.0673686042428017
968000 0.067580372095108
976000 0.0687477067112923
984000 0.0658827126026154
992000 0.0678623840212822
1000000 0.0688130259513855
1008000 0.0609208531677723
1016000 0.0666564181447029
1024000 0.0688228160142899
1032000 0.0691930875182152
1040000 0.0691868811845779
1048000 0.0688987895846367
1056000 0.0648962110280991
1064000 0.0671684890985489
1072000 0.0642139911651611
1080000 0.0667816549539566
1088000 0.067531019449234
1096000 0.0685026496648788
1104000 0.068864993751049
1112000 0.0663213133811951
1120000 0.0683475062251091
1128000 0.0540900565683842
1136000 0.0624160505831242
1144000 0.056054312735796
1152000 0.0642015486955643
1160000 0.0564333572983742
1168000 0.0618888698518276
1176000 0.0670368000864983
1184000 0.0672995299100876
1192000 0.0673856288194656
1200000 0.067561075091362
1208000 0.0684183090925217
1216000 0.0537800192832947
1224000 0.0616194345057011
1232000 0.0653063654899597
1240000 0.067768856883049
1248000 0.0688656717538834
1256000 0.0606407895684242
1264000 0.0675861388444901
1272000 0.0622193105518818
1280000 0.0666667222976685
1288000 0.0683701559901237
1296000 0.0689667761325836
1304000 0.065127044916153
1312000 0.0470829457044601
1320000 0.0563748590648174
1328000 0.0676533058285713
1336000 0.0664678812026978
1344000 0.0665671974420547
1352000 0.0690031051635742
1360000 0.0545820705592632
1368000 0.0613364093005657
1376000 0.0655981078743935
1384000 0.0671030133962631
1392000 0.0683614462614059
1400000 0.0663273558020592
1408000 0.0685369893908501
1416000 0.0690282881259918
1424000 0.0691778808832169
1432000 0.0690806284546852
1440000 0.0692840740084648
1448000 0.0558336786925793
1456000 0.0618713721632958
1464000 0.0655352622270584
1472000 0.0676984414458275
1480000 0.0687226429581642
1488000 0.0602347813546658
1496000 0.0266080163419247
1504000 0.0333669930696487
1512000 0.0474772788584232
1520000 0.0607697442173958
1528000 0.06458830088377
1536000 0.067230261862278
1544000 0.0683625712990761
1552000 0.0687544047832489
1560000 0.0688504055142403
1568000 0.0691722258925438
1576000 0.0688309893012047
1584000 0.0692451000213623
1592000 0.0302071645855904
1600000 0.0371062159538269
1608000 0.0542006231844425
1616000 0.059623159468174
1624000 0.0648736581206322
1632000 0.0665174499154091
1640000 0.067726232111454
1648000 0.0684096142649651
1656000 0.067489430308342
1664000 0.0688526257872581
1672000 0.0530093610286713
1680000 0.0613363794982433
1688000 0.067045234143734
1696000 0.0684050470590591
1704000 0.069066159427166
1712000 0.0682495161890984
1720000 0.0688761323690414
1728000 0.0550769157707691
1736000 0.0573394820094109
1744000 0.0632945597171783
1752000 0.0639310926198959
1760000 0.0642666146159172
1768000 0.0658256188035011
1776000 0.0672295391559601
1784000 0.0653941333293915
1792000 0.0687162652611732
1800000 0.0612670443952084
1808000 0.0625989511609077
1816000 0.0660461410880089
1824000 0.0688784867525101
1832000 0.0650312080979347
1840000 0.0666349157691002
1848000 0.0685065984725952
1856000 0.0690573677420616
1864000 0.069340318441391
1872000 0.0411617644131184
1880000 0.0351874716579914
1888000 0.0464120022952557
1896000 0.0588807128369808
1904000 0.0659774392843246
1912000 0.0681312084197998
1920000 0.0688234865665436
1928000 0.0688395202159882
1936000 0.0691691190004349
1944000 0.0687010735273361
1952000 0.0691431388258934
1960000 0.0535613931715488
1968000 0.0568246431648731
1976000 0.0484591871500015
1984000 0.0572040230035782
1992000 0.0583320111036301
2000000 0.0620587803423405
2008000 0.0656406581401825
2016000 0.0681692808866501
2024000 0.0659945085644722
2032000 0.0674988552927971
2040000 0.0683482214808464
2048000 0.0686272531747818
2056000 0.0583531558513641
2064000 0.0649246200919151
2072000 0.0663225650787354
2080000 0.0672851949930191
2088000 0.067860946059227
2096000 0.0679449513554573
2104000 0.0678295865654945
2112000 0.0689693987369537
2120000 0.046850461512804
2128000 0.0281173661351204
2136000 0.0399235859513283
2144000 0.0544551871716976
2152000 0.0588403977453709
2160000 0.0566806644201279
2168000 0.0583209693431854
2176000 0.0602605491876602
2184000 0.0611484460532665
2192000 0.0616340450942516
2200000 0.0617234520614147
2208000 0.0599477551877499
2216000 0.0463309623301029
2224000 0.0586550831794739
2232000 0.0620758160948753
2240000 0.0556509345769882
2248000 0.0602989792823792
2256000 0.061418104916811
2264000 0.0620125308632851
2272000 0.0592512749135494
2280000 0.0614416263997555
2288000 0.0598936639726162
2296000 0.0615026392042637
2304000 0.0622389651834965
2312000 0.0562730953097343
2320000 0.0595753192901611
2328000 0.061306681483984
2336000 0.0619261600077152
2344000 0.0621880367398262
2352000 0.0629879534244537
2360000 0.0630289390683174
2368000 0.0620484091341496
2376000 0.063811182975769
2384000 0.0652337521314621
2392000 0.0507938079535961
2400000 0.053038477897644
2408000 0.0582238025963306
2416000 0.0623805038630962
2424000 0.0553911551833153
2432000 0.0591059625148773
2440000 0.0625426396727562
2448000 0.0642423331737518
2456000 0.0648452267050743
2464000 0.0660096704959869
2472000 0.0473728217184544
2480000 0.0517944768071175
2488000 0.060545489192009
2496000 0.0577755905687809
2504000 0.0626206696033478
2512000 0.0646650120615959
2520000 0.0596512444317341
2528000 0.0637302175164223
2536000 0.0654383897781372
2544000 0.0659060701727867
2552000 0.0649011060595512
2560000 0.0643936097621918
2568000 0.0661569610238075
2576000 0.0513173788785935
2584000 0.0564607381820679
2592000 0.0599124878644943
2600000 0.0603281296789646
2608000 0.0641073361039162
2616000 0.0559210069477558
2624000 0.0629113167524338
2632000 0.055059552192688
2640000 0.0582881271839142
2648000 0.062455739825964
2656000 0.0636062249541283
2664000 0.0647697821259499
2672000 0.0653901398181915
2680000 0.0657054781913757
2688000 0.0605458170175552
2696000 0.0648936182260513
2704000 0.0658215060830116
2712000 0.0613560564815998
2720000 0.0356680564582348
2728000 0.0499913133680821
2736000 0.0553955137729645
2744000 0.0551664158701897
2752000 0.0587130263447762
2760000 0.059753380715847
2768000 0.0620852634310722
2776000 0.064655564725399
2784000 0.0608945526182652
2792000 0.0631248876452446
2800000 0.0647414997220039
2808000 0.0645667985081673
2816000 0.0592311732470989
2824000 0.0633362755179405
2832000 0.0650739073753357
2840000 0.0657214298844337
2848000 0.0647983551025391
2856000 0.0658042654395103
2864000 0.0615812055766582
2872000 0.0647436007857323
2880000 0.0654887929558754
2888000 0.06562490016222
2896000 0.0657255053520203
2904000 0.0637903809547424
2912000 0.0644341558218002
2920000 0.0655315592885017
2928000 0.0638654232025146
2936000 0.0657712668180466
2944000 0.0521204210817814
2952000 0.0599523708224297
2960000 0.0632219761610031
2968000 0.0642010048031807
2976000 0.065265841782093
2984000 0.0656285956501961
2992000 0.0609051622450352
3000000 0.0636610388755798
3008000 0.0613691098988056
3016000 0.064779981970787
3024000 0.0614645406603813
3032000 0.0576930679380894
3040000 0.0617670565843582
3048000 0.0640818476676941
3056000 0.0654644891619682
3064000 0.0661539882421494
3072000 0.0583271682262421
3080000 0.0627930089831352
3088000 0.0653497874736786
3096000 0.060690950602293
3104000 0.0636508390307426
3112000 0.0654123574495316
3120000 0.0653204172849655
3128000 0.06619493663311
3136000 0.0613123551011086
3144000 0.0639698728919029
3152000 0.0636689439415932
3160000 0.0630878880620003
3168000 0.06320571154356
3176000 0.0650487020611763
3184000 0.0658903568983078
3192000 0.0514851398766041
3200000 0.0602451488375664
3208000 0.0637443140149117
3216000 0.0653523504734039
3224000 0.0660020709037781
3232000 0.0660174116492271
3240000 0.0660503134131432
3248000 0.0647434592247009
3256000 0.0648802667856216
3264000 0.0659886747598648
3272000 0.00267460057511926
3280000 -0.031203443184495
3288000 0.000925852975342423
3296000 0.0460655353963375
3304000 0.0573959164321423
3312000 0.06134794652462
3320000 0.0526939481496811
3328000 0.0619232095777988
3336000 0.0653803423047066
3344000 0.065588966012001
3352000 0.0659449100494385
3360000 0.0554270371794701
3368000 0.0586170069873333
3376000 0.0640731006860733
3384000 0.0657045543193817
3392000 0.0623150058090687
3400000 0.0653815194964409
3408000 0.0603709109127522
3416000 0.0642754063010216
3424000 0.0655282437801361
3432000 0.0630895420908928
3440000 0.0612985976040363
3448000 0.0642011985182762
3456000 0.0655831769108772
3464000 0.0502928420901299
3472000 -0.0116059947758913
3480000 -0.01610785163939
3488000 0.00585775170475245
3496000 0.0290732141584158
3504000 0.0460895858705044
3512000 0.052063811570406
3520000 0.0607225634157658
3528000 0.0632407888770103
3536000 0.0640161857008934
3544000 0.0656621977686882
3552000 0.0561787039041519
3560000 0.0333682112395763
3568000 0.0377478711307049
3576000 0.053892619907856
3584000 0.0603892765939236
3592000 0.0625492632389069
3600000 0.0645299404859543
3608000 0.0649375170469284
3616000 0.0657911896705627
3624000 0.0288676358759403
3632000 0.0207780878990889
3640000 0.0461909063160419
3648000 0.0570909716188908
3656000 0.0550563186407089
3664000 0.059905719012022
3672000 0.0627547726035118
3680000 0.063410721719265
3688000 0.0650603100657463
3696000 0.0648659989237785
3704000 0.0649756118655205
3712000 0.0655100420117378
3720000 0.0639201477169991
3728000 0.0657375380396843
3736000 0.0489384829998016
3744000 0.0549129880964756
3752000 0.0611489936709404
3760000 0.0641749352216721
3768000 0.0651113092899323
3776000 0.0658149346709251
3784000 0.0583699159324169
3792000 0.0632869973778725
3800000 0.0576558373868465
3808000 0.0626787021756172
3816000 0.0648903027176857
3824000 0.0651919692754745
3832000 0.06590386480093
3840000 0.060610756278038
3848000 0.063145637512207
3856000 0.0659188702702522
3864000 0.0654628574848175
3872000 0.0660151317715645
3880000 0.0551947094500065
3888000 0.0361031740903854
3896000 0.0501733347773552
3904000 0.0511594377458096
3912000 0.0532914362847805
3920000 0.0608667768537998
3928000 0.0646988674998283
3936000 0.0652489438652992
3944000 0.0620016641914845
3952000 0.0648378133773804
3960000 0.0604678578674793
3968000 0.06322281062603
3976000 0.0656285509467125
3984000 0.0659251436591148
3992000 0.0656909346580505
4000000 0.0662465319037437
4008000 0.031557522714138
4016000 0.0454269498586655
4024000 0.0577259995043278
4032000 0.0623796209692955
4040000 0.0648255720734596
4048000 0.0659751072525978
4056000 0.0617065280675888
4064000 0.0648128017783165
4072000 0.0661001652479172
4080000 0.0243529547005892
4088000 0.0445780083537102
4096000 0.0544509589672089
4104000 0.0525360330939293
4112000 0.0578015372157097
4120000 0.0607638657093048
4128000 0.0619583316147327
4136000 0.0640418380498886
4144000 0.0655691847205162
4152000 0.0614437349140644
4160000 0.0648599043488503
4168000 0.0572005547583103
4176000 0.0513568893074989
4184000 0.0592531859874725
4192000 0.0647116154432297
4200000 0.0647444725036621
4208000 0.0658127069473267
4216000 0.0658451765775681
4224000 0.0659174025058746
4232000 0.0659982115030289
4240000 0.06609196215868
4248000 0.0567576587200165
4256000 0.0331228822469711
4264000 0.0424441061913967
4272000 0.0278464239090681
4280000 0.0506493262946606
4288000 0.060513187199831
4296000 0.0639603137969971
4304000 0.0646137893199921
4312000 0.06545290350914
4320000 0.0654820948839188
4328000 0.065776564180851
4336000 0.0661272779107094
4344000 0.0610623136162758
4352000 0.0634434968233109
4360000 0.065298967063427
4368000 0.0656256899237633
4376000 0.0656132698059082
4384000 0.0619490295648575
4392000 0.0655452087521553
4400000 0.0602149106562138
4408000 0.0643908679485321
4416000 0.0657648295164108
4424000 0.0658312886953354
4432000 0.0659635215997696
4440000 0.0635203123092651
4448000 0.0434448756277561
4456000 0.0610176175832748
4464000 0.048030573874712
4472000 0.0392968766391277
4480000 0.0422523058950901
4488000 0.0552265867590904
4496000 0.0619335435330868
4504000 0.0634914934635162
4512000 0.0650529861450195
4520000 0.0653973147273064
4528000 0.0661352798342705
4536000 0.0113630704581738
4544000 0.032537367194891
4552000 0.0484656989574432
4560000 0.0533270575106144
4568000 0.0580055601894855
4576000 0.0621083490550518
4584000 0.0623788721859455
4592000 0.0645340010523796
4600000 0.0646606460213661
4608000 0.0655648037791252
4616000 0.0658239722251892
4624000 0.0431395284831524
4632000 0.0567503795027733
4640000 0.025410920381546
4648000 0.048248428851366
4656000 0.0553401634097099
4664000 0.0577888153493404
4672000 0.0604627393186092
4680000 0.0642794445157051
4688000 0.0552328303456307
4696000 0.0624579824507236
4704000 0.064397931098938
4712000 0.0653660073876381
4720000 0.0657820105552673
4728000 0.0660277009010315
4736000 0.0634534507989883
4744000 0.0503267273306847
4752000 0.0602112486958504
4760000 0.034658633172512
4768000 0.0361136607825756
4776000 0.0436472408473492
4784000 0.0504638999700546
4792000 0.0531173944473267
4800000 0.053932923823595
4808000 0.0558172911405563
4816000 0.054897278547287
4824000 0.0573595426976681
4832000 0.0586049817502499
4840000 0.0592008456587791
4848000 0.0599127858877182
4856000 0.0590908974409103
4864000 0.0583242699503899
4872000 0.059308473020792
4880000 0.0602909922599792
4888000 0.0615455582737923
4896000 0.0594254918396473
4904000 0.0613937675952911
4912000 0.0619447566568851
4920000 0.0595503821969032
4928000 0.0620509684085846
4936000 0.0595703087747097
4944000 0.0616983212530613
4952000 0.061624851077795
4960000 0.0623094104230404
4968000 0.0533545017242432
4976000 0.0574806407094002
4984000 0.058143824338913
4992000 0.0595863536000252
5000000 0.0611285045742989
5008000 0.0620970018208027
5016000 0.0624511539936066
5024000 0.0631605461239815
5032000 0.0409055799245834
5040000 0.0520826727151871
5048000 0.0569064170122147
5056000 0.0536175891757011
5064000 0.0576657392084598
5072000 0.0611342042684555
5080000 0.0645971596240997
5088000 0.0625205934047699
5096000 0.0638571977615356
5104000 0.0655780360102654
5112000 0.0663008391857147
5120000 0.0664755254983902
5128000 0.0664391294121742
5136000 0.0663469731807709
5144000 0.0667560920119286
5152000 0.0650722682476044
5160000 0.0663272142410278
5168000 0.0591693259775639
5176000 0.0635685473680496
5184000 0.064133882522583
5192000 0.0653229653835297
5200000 0.0665690675377846
5208000 0.0670636743307114
5216000 0.0424360521137714
5224000 0.0126466061919928
5232000 0.0242794025689363
5240000 0.0420006476342678
5248000 0.0459008030593395
5256000 0.057269960641861
5264000 0.0613845027983189
5272000 0.0634522810578346
5280000 0.0642911642789841
5288000 0.0667805820703506
5296000 0.00848220940679312
5304000 0.0260376259684563
5312000 0.0539852045476437
5320000 0.0603807307779789
5328000 0.0643689930438995
5336000 0.0657906383275986
5344000 0.066274382174015
5352000 0.0620889030396938
5360000 0.0431339256465435
5368000 0.0451666601002216
5376000 0.0580309145152569
5384000 0.0624556317925453
5392000 0.0643927678465843
5400000 0.0660324916243553
5408000 0.0666530728340149
5416000 0.0666133761405945
5424000 0.0666749700903893
5432000 0.0667642578482628
5440000 0.018953001126647
5448000 0.0441930815577507
5456000 0.0638045072555542
5464000 0.045021265745163
5472000 0.0551293529570103
5480000 0.0598249174654484
5488000 0.0628482773900032
5496000 0.0642712637782097
5504000 0.0659243538975716
5512000 0.0666050910949707
5520000 0.0669179409742355
5528000 0.0389533415436745
5536000 0.0519105717539787
5544000 0.0314255580306053
5552000 0.040914922952652
5560000 0.0513686835765839
5568000 0.0559273883700371
5576000 0.0572716854512691
5584000 0.0584488809108734
5592000 0.0598325431346893
5600000 0.0603500492870808
5608000 0.0562149547040462
5616000 0.0585233457386494
5624000 0.0593235343694687
5632000 0.0579638071358204
5640000 0.0598401613533497
5648000 0.0614189058542252
5656000 0.0626386106014252
5664000 0.0636072605848312
5672000 0.066167064011097
5680000 0.0461055710911751
5688000 0.0538390949368477
5696000 0.0593022480607033
5704000 0.062787339091301
5712000 0.0645009130239487
5720000 0.0654975846409798
5728000 0.0658472403883934
5736000 0.0664808675646782
5744000 0.0668847933411598
5752000 0.0514335744082928
5760000 0.0623138174414635
5768000 0.0629326701164246
5776000 0.0653524994850159
5784000 0.0666362270712852
5792000 0.0669155344367027
5800000 0.0666390061378479
5808000 0.0614974275231361
5816000 0.0650514960289001
5824000 0.0664325505495071
5832000 0.0666393414139748
5840000 0.0663869380950928
5848000 0.0669718906283379
5856000 0.0302835777401924
5864000 0.0500288940966129
5872000 0.0581247061491013
5880000 0.0518616996705532
5888000 0.0591986812651157
5896000 0.0629154220223427
5904000 0.0648310035467148
5912000 0.0657416209578514
5920000 0.063525378704071
5928000 0.0627334713935852
5936000 0.0657435730099678
5944000 0.0652563720941544
5952000 0.0657163336873055
5960000 0.066500224173069
5968000 0.0669476613402367
5976000 0.0529997646808624
5984000 0.04631657153368
5992000 0.0598767623305321
6000000 0.0483630709350109
6008000 0.0611043274402618
6016000 0.0517906509339809
6024000 0.059015829116106
6032000 0.063368558883667
6040000 0.0647164806723595
6048000 0.0661258697509766
6056000 0.066377617418766
6064000 0.0668739229440689
6072000 0.0668356269598007
6080000 0.062546119093895
6088000 0.0200468637049198
6096000 0.0437067709863186
6104000 0.0455420464277267
6112000 0.0156763084232807
6120000 0.0427168905735016
6128000 0.0537342838943005
6136000 0.0571334213018417
6144000 0.063513346016407
6152000 0.0619040429592133
6160000 0.0645606517791748
6168000 0.065345361828804
6176000 0.0667743757367134
6184000 0.0608156733214855
6192000 0.0584714151918888
6200000 0.0600807853043079
6208000 0.0637605488300323
6216000 0.0654043182730675
6224000 0.0653446391224861
6232000 0.0665600448846817
6240000 0.0666977763175964
6248000 0.0668382570147514
6256000 0.0614784173667431
6264000 0.064897894859314
6272000 0.0637719333171844
6280000 0.065651498734951
6288000 0.0663618743419647
6296000 0.0660083964467049
6304000 0.0650551989674568
6312000 0.0666996091604233
6320000 0.0544298961758614
6328000 0.0542570948600769
6336000 0.055010873824358
6344000 0.0600924342870712
6352000 0.0643123909831047
6360000 0.0648641437292099
6368000 0.0661530643701553
6376000 0.0665642842650414
6384000 0.0656640157103539
6392000 0.0668406412005424
6400000 0.0601853728294372
6408000 0.064848393201828
6416000 0.0638965293765068
6424000 0.0659525096416473
6432000 0.0663668811321259
6440000 0.0667668730020523
6448000 0.0660322681069374
6456000 0.051331277936697
6464000 0.0627309381961823
6472000 0.0547000207006931
6480000 0.0599334053695202
6488000 0.061739519238472
6496000 0.0632825791835785
6504000 0.0649978145956993
6512000 0.0661616921424866
6520000 0.0664646923542023
6528000 0.0649891495704651
6536000 0.0555314905941486
6544000 0.0463990420103073
6552000 0.055194303393364
6560000 0.0562699884176254
6568000 0.0558838844299316
6576000 0.0613841116428375
6584000 0.0660011768341064
6592000 0.0668195933103561
6600000 0.0670408457517624
6608000 0.0342554375529289
6616000 0.0444534868001938
6624000 0.0544454269111157
6632000 0.0562413148581982
6640000 0.0578900724649429
6648000 0.062375795096159
6656000 0.0649561956524849
6664000 0.0652149617671967
6672000 0.0660449862480164
6680000 0.0665676966309547
6688000 0.0667154118418694
6696000 0.0631672814488411
6704000 0.0656928867101669
6712000 0.0663178488612175
6720000 0.0666998103260994
6728000 0.0668717101216316
6736000 0.066821925342083
6744000 0.0667945072054863
6752000 0.0626423731446266
6760000 0.00619998853653669
6768000 0.034577738493681
6776000 0.047021821141243
6784000 0.0552445575594902
6792000 0.0637860894203186
6800000 0.063827782869339
6808000 0.0649453178048134
6816000 0.0662614032626152
6824000 0.0665284544229507
6832000 0.0630627349019051
6840000 0.0561840981245041
6848000 0.0544793009757996
6856000 0.0565515905618668
6864000 0.0581678338348866
6872000 0.0599137358367443
6880000 0.0625249817967415
6888000 0.0579709969460964
6896000 0.0611208938062191
6904000 0.0641663148999214
6912000 0.0596626847982407
6920000 0.0554784871637821
6928000 0.0635116919875145
6936000 0.065609484910965
6944000 0.0667701959609985
6952000 0.0642741844058037
6960000 0.0659218430519104
6968000 0.0664612799882889
6976000 0.0601710230112076
6984000 0.0649390518665314
6992000 0.0662937089800835
7000000 0.0636762902140617
7008000 0.0658805668354034
7016000 0.0665927082300186
7024000 0.0665295422077179
7032000 0.0282803419977426
7040000 0.0458809360861778
7048000 0.0643735229969025
7056000 0.0411415174603462
7064000 0.0521681904792786
7072000 0.0577095374464989
7080000 0.0613331198692322
7088000 0.0636947602033615
7096000 0.0634514912962914
7104000 0.0661364272236824
7112000 0.0608224049210548
7120000 0.0644438043236732
7128000 0.0632055327296257
7136000 0.0646966248750687
7144000 0.0665806382894516
7152000 0.0670545622706413
7160000 0.0564186275005341
7168000 0.0316192619502544
7176000 0.0368992835283279
7184000 0.0485117137432098
7192000 0.0599999614059925
7200000 0.0653140917420387
7208000 0.0668683350086212
7216000 0.0579941011965275
7224000 0.0621484853327274
7232000 0.0639794245362282
7240000 0.0655666440725327
7248000 0.0664553567767143
7256000 0.0666206851601601
7264000 0.0669478476047516
7272000 0.0559612959623337
7280000 0.0535671375691891
7288000 0.023913374170661
7296000 0.0485111512243748
7304000 0.061129704117775
7312000 0.0599988587200642
7320000 0.062744677066803
7328000 0.0655428320169449
7336000 0.0662581622600555
7344000 0.0668139234185219
7352000 0.0667068362236023
7360000 0.0670419335365295
7368000 0.0519808121025562
7376000 0.0342125557363033
7384000 0.0477024652063847
7392000 0.0599589757621288
7400000 0.0600953064858913
7408000 0.0652483850717545
7416000 0.0661608800292015
7424000 0.0659984797239304
7432000 0.0666602253913879
7440000 0.0503464974462986
7448000 0.026544351130724
7456000 0.0450759641826153
7464000 0.0617484599351883
7472000 0.0547027960419655
7480000 0.0622358843684196
7488000 0.0590594001114369
7496000 0.0617972575128079
7504000 0.0647611916065216
7512000 0.0631412863731384
7520000 0.0653593614697456
7528000 0.0658745616674423
7536000 0.0664761513471603
7544000 0.0614657774567604
7552000 0.0656793341040611
7560000 0.0665612071752548
7568000 0.0560031943023205
7576000 0.0624944530427456
7584000 0.0665434449911118
7592000 0.0669625326991081
7600000 0.0611729212105274
7608000 0.0519274137914181
7616000 0.0447803623974323
7624000 0.0593411400914192
7632000 0.0649203062057495
7640000 0.0665744841098785
7648000 0.0668448060750961
7656000 0.0670091137290001
7664000 0.0602155216038227
7672000 0.0476639419794083
7680000 0.0511020831763744
7688000 0.058542788028717
7696000 0.0610801614820957
7704000 0.0628285557031631
7712000 0.0648680552840233
7720000 0.0659728273749352
7728000 0.0661017373204231
7736000 0.0663714334368706
7744000 0.0668856799602509
7752000 0.0658729523420334
7760000 0.0667505189776421
7768000 0.0591039508581161
7776000 0.0461157709360123
7784000 0.0273777414113283
7792000 0.0373140461742878
7800000 0.0542843118309975
7808000 0.0620677508413792
7816000 0.0646430030465126
7824000 0.0657933801412582
7832000 0.0664259195327759
7840000 0.0666716992855072
7848000 0.0626292377710342
7856000 0.0658264309167862
7864000 0.0651777982711792
7872000 0.0663539245724678
7880000 0.0666329488158226
7888000 0.0664189755916595
7896000 0.0669321790337563
7904000 0.0439969040453434
7912000 0.0592322200536728
7920000 0.0618500448763371
7928000 0.0648873373866081
7936000 0.0660765841603279
7944000 0.0561116114258766
7952000 0.063084751367569
7960000 0.0654166117310524
7968000 0.0658806413412094
7976000 0.0665082260966301
7984000 0.0665884464979172
7992000 0.0629885941743851
8000000 0.0651065185666084
8008000 0.0648328214883804
8016000 0.0564768351614475
8024000 0.0650544464588165
8032000 0.051998246461153
8040000 0.0587800964713097
8048000 0.0600336529314518
8056000 0.0621415972709656
8064000 0.0646720007061958
8072000 0.0655639246106148
8080000 0.0662210583686829
8088000 0.0667753219604492
8096000 0.0557875521481037
8104000 0.0634131729602814
8112000 0.0658410713076591
8120000 0.0664900541305542
8128000 0.0668106004595757
8136000 0.0606305189430714
8144000 0.0646779760718346
8152000 0.0656961351633072
8160000 0.0668367221951485
8168000 0.0540227815508842
8176000 0.0607442073523998
8184000 0.0656215026974678
8192000 0.0569260269403458
8200000 0.0629299432039261
8208000 0.0646772459149361
8216000 0.0661178156733513
8224000 0.0298608504235745
8232000 0.05099231377244
8240000 0.062241155654192
8248000 0.0641832947731018
8256000 0.06573386490345
8264000 0.0668595433235168
8272000 0.0579762831330299
8280000 0.0637341067194939
8288000 0.0659394040703773
8296000 0.0666407719254494
8304000 0.0568460486829281
8312000 0.0635182186961174
8320000 0.0633252039551735
8328000 0.0647199898958206
8336000 0.0662924349308014
8344000 0.0635593459010124
8352000 0.0661074370145798
8360000 0.0610875189304352
8368000 0.0644908547401428
8376000 0.0662620216608047
8384000 0.0637940093874931
8392000 0.0651943385601044
8400000 0.0665004253387451
8408000 0.0665642917156219
8416000 0.0666730552911758
8424000 0.0655395239591599
8432000 0.0667624175548553
8440000 0.0648858249187469
8448000 0.0645314827561378
8456000 0.0660571232438087
8464000 0.0665680095553398
8472000 0.0669675171375275
8480000 0.0331325121223926
8488000 0.0111337741836905
8496000 0.0365103371441364
8504000 0.0529276542365551
8512000 0.0557726100087166
8520000 0.061623603105545
8528000 0.0636579915881157
8536000 0.0655464679002762
8544000 0.0660471767187119
8552000 0.0666918158531189
8560000 0.0645740851759911
8568000 0.0645148009061813
8576000 0.0660412460565567
8584000 0.0668551251292229
8592000 0.0582180768251419
8600000 0.0580173805356026
8608000 0.0568174123764038
8616000 0.0638618543744087
8624000 0.0637411177158356
8632000 0.0653046816587448
8640000 0.0666119605302811
8648000 0.0530377402901649
8656000 0.0605970583856106
8664000 0.064911000430584
8672000 0.0657374635338783
8680000 0.066333495080471
8688000 0.0643486008048058
8696000 0.0661244541406631
8704000 0.0669135451316833
8712000 0.0605910643935204
8720000 0.0648588687181473
8728000 0.0642905160784721
8736000 0.0659610629081726
8744000 0.0664878860116005
8752000 0.0664935410022736
8760000 0.0669149160385132
8768000 0.0633492991328239
8776000 0.0660434067249298
8784000 0.0619002096354961
8792000 0.0651747807860374
8800000 0.0643295347690582
8808000 0.0661987960338593
8816000 0.0508628748357296
8824000 0.057673953473568
8832000 0.0659951642155647
8840000 0.0664590150117874
8848000 0.0668390542268753
8856000 0.066760927438736
8864000 0.0669472739100456
8872000 0.0618478842079639
8880000 0.0652891397476196
8888000 0.0615807101130486
8896000 0.0652428716421127
8904000 0.0660316050052643
8912000 0.0668061599135399
8920000 0.0630296319723129
8928000 0.0661814138293266
8936000 0.0661997273564339
8944000 0.0670022368431091
8952000 0.0668332204222679
8960000 0.0668637230992317
8968000 0.0577501952648163
8976000 0.0602879859507084
8984000 0.0605726391077042
8992000 0.0581915788352489
9000000 0.0639778003096581
9008000 0.063055083155632
9016000 0.0648213252425194
9024000 0.0660202354192734
9032000 0.0663593783974648
9040000 0.0669738724827766
9048000 0.0554991252720356
9056000 0.0602151677012443
9064000 0.0643617063760757
9072000 0.0593687556684017
9080000 0.062004528939724
9088000 0.0642206445336342
9096000 0.0652842000126839
9104000 0.0663878172636032
9112000 0.0556173324584961
9120000 0.0496602766215801
9128000 0.0446168594062328
9136000 0.0594575069844723
9144000 0.0362442918121815
9152000 0.0476410910487175
9160000 0.0561014004051685
9168000 0.0600491166114807
9176000 0.0635484084486961
9184000 0.0633914172649384
9192000 0.0655974894762039
9200000 0.0656149536371231
9208000 0.0665639713406563
9216000 0.0630142763257027
9224000 0.0655064284801483
9232000 0.0658477991819382
9240000 0.0655109733343124
9248000 0.0666984692215919
9256000 0.0589939653873444
9264000 0.0644377171993256
9272000 0.0658659338951111
9280000 0.0556146390736103
9288000 0.0596371255815029
9296000 0.0653401017189026
9304000 0.0666068866848946
9312000 0.0572931617498398
9320000 0.0394988209009171
9328000 0.0554646067321301
9336000 0.0535849072039127
9344000 0.0507804341614246
9352000 0.059880256652832
9360000 0.0622526295483112
9368000 0.0650199949741364
9376000 0.0658044144511223
9384000 0.0665441453456879
9392000 0.0667079910635948
9400000 0.0669237896800041
9408000 0.0675796195864677
9416000 0.0667851790785789
9424000 0.0628972947597504
9432000 0.0643110647797585
9440000 0.0670416429638863
9448000 0.0634839534759521
9456000 0.0636794492602348
9464000 0.0666034892201424
9472000 0.0416452512145042
9480000 0.0518900379538536
9488000 0.0582683123648167
9496000 0.0597884990274906
9504000 0.0630247294902802
9512000 0.0652173757553101
9520000 0.0625243559479713
9528000 0.0652859508991241
9536000 0.0662820190191269
9544000 0.062442097812891
9552000 0.0642111375927925
9560000 0.0663827061653137
9568000 0.0665829032659531
9576000 0.0667887926101685
9584000 0.066728338599205
9592000 0.0670225471258163
9600000 0.0338687226176262
9608000 0.0131322620436549
};
\addlegendentry{PPO Generative}
\addplot [line width=1pt, color1]
table {%
6000 -0.0718438029289246
12000 -0.067772313952446
18000 -0.0554362758994102
24000 -0.0527350157499313
30000 -0.0553959794342518
36000 -0.0417321138083935
42000 -0.0425607934594154
48000 -0.0360154062509537
54000 -0.0367936603724957
60000 -0.0312293581664562
66000 -0.0306833200156689
72000 -0.0266339257359505
78000 -0.0275037940591574
84000 -0.0197951775044203
90000 -0.0220516212284565
96000 -0.0202787332236767
102000 -0.0144743323326111
108000 -0.012966544367373
114000 -0.0146649405360222
120000 -0.00696374615654349
126000 -0.0116641279309988
132000 -0.00774099538102746
138000 -0.00390864303335547
144000 -0.00198166933842003
150000 0.00254815584048629
156000 0.00408968795090914
162000 0.00350282853469253
168000 0.00806108303368092
174000 0.00773463537916541
180000 0.0150504345074296
186000 0.0124728996306658
192000 0.014956577681005
198000 0.0181084107607603
204000 0.0196684692054987
210000 0.0231338329613209
216000 0.0221850853413343
222000 0.0250338949263096
228000 0.0236629955470562
234000 0.0291563533246517
240000 0.0276361759752035
246000 0.031263280659914
252000 0.0327409990131855
258000 0.0334887467324734
264000 0.0345542915165424
270000 0.0348054505884647
276000 0.0381168685853481
282000 0.0387338511645794
288000 0.0397957898676395
294000 0.040893267840147
300000 0.0441316477954388
306000 0.0445270836353302
312000 0.0451512634754181
318000 0.0464797802269459
324000 0.0477677881717682
330000 0.0476339012384415
336000 0.0487369932234287
342000 0.0505487844347954
348000 0.0513097979128361
354000 0.0523063875734806
360000 0.0532846003770828
366000 0.0546287037432194
372000 0.0561679489910603
378000 0.0564468204975128
384000 0.0573943108320236
390000 0.0593546591699123
396000 0.0597207136452198
402000 0.0605428703129292
408000 0.0616092309355736
414000 0.061473548412323
420000 0.0633437484502792
426000 0.0631767213344574
432000 0.0629037171602249
438000 0.064756453037262
444000 0.0647816359996796
450000 0.064836859703064
456000 0.0657327771186829
462000 0.0659172236919403
468000 0.065582387149334
474000 0.06548772752285
480000 0.0656481236219406
486000 0.0664262771606445
492000 0.0662748068571091
498000 0.0663127452135086
504000 0.0665799304842949
510000 0.0666384622454643
516000 0.0666469782590866
522000 0.066648967564106
528000 0.0667782425880432
534000 0.0668186694383621
540000 0.06698939204216
546000 0.0669234320521355
552000 0.0666707083582878
558000 0.0668110102415085
564000 0.0668832585215569
570000 0.0669348165392876
576000 0.0667873471975327
582000 0.0667350590229034
588000 0.0667296424508095
594000 0.0668142214417458
600000 0.0664229914546013
606000 0.0668092966079712
612000 0.0668203383684158
618000 0.066725105047226
624000 0.0662606358528137
630000 0.0661642625927925
636000 0.0665139332413673
642000 0.0666198655962944
648000 0.0666772872209549
654000 0.0668207108974457
660000 0.0666844621300697
666000 0.0665954500436783
672000 0.066586472094059
678000 0.066910408437252
684000 0.0670713037252426
690000 0.0662281960248947
696000 0.0667352601885796
702000 0.0664547383785248
708000 0.0660321712493896
714000 0.0670654252171516
720000 0.0664293393492699
726000 0.0658192038536072
732000 0.0669874772429466
738000 0.0663213431835175
744000 0.0664074420928955
750000 0.0661995112895966
756000 0.0667445436120033
762000 0.0665543377399445
768000 0.0665430799126625
774000 0.0667495578527451
780000 0.0668204203248024
786000 0.0669654756784439
792000 0.0665115863084793
798000 0.0666108503937721
804000 0.0665111541748047
810000 0.0665408596396446
816000 0.067223846912384
822000 0.0666626915335655
828000 0.0669487938284874
834000 0.0666655227541924
840000 0.0669916644692421
846000 0.0662180706858635
852000 0.0667764246463776
858000 0.0662308111786842
864000 0.0666909292340279
870000 0.0659565478563309
876000 0.0663428902626038
882000 0.0663774013519287
888000 0.0664548873901367
894000 0.0665206238627434
900000 0.0668132603168488
906000 0.0663516074419022
912000 0.0666515827178955
918000 0.0670053139328957
924000 0.0669906213879585
930000 0.0667955353856087
936000 0.066895917057991
942000 0.0666866227984428
948000 0.0666714906692505
954000 0.0667073130607605
960000 0.0665180906653404
966000 0.0666738227009773
972000 0.0664146095514297
978000 0.0670485645532608
984000 0.0661289319396019
990000 0.0666362270712852
996000 0.0666551515460014
1002000 0.0668095573782921
1008000 0.0660257041454315
1014000 0.0663508400321007
1020000 0.0666832253336906
1026000 0.0670494213700294
1032000 0.0660087540745735
1038000 0.06691624969244
1044000 0.066128745675087
1050000 0.0667600259184837
1056000 0.0664088279008865
1062000 0.0668151825666428
1068000 0.0652280002832413
1074000 0.0655730441212654
1080000 0.0661177337169647
1086000 0.0662767067551613
1092000 0.0661249756813049
1098000 0.0666113942861557
1104000 0.0662956386804581
1110000 0.0666819736361504
1116000 0.0669055581092834
1122000 0.0671059563755989
1128000 0.0658367574214935
1134000 0.0666492730379105
1140000 0.0668185204267502
1146000 0.0662683323025703
1152000 0.0669104754924774
1158000 0.0668036267161369
1164000 0.0668286606669426
1170000 0.066885344684124
1176000 0.066342681646347
1182000 0.0666018426418304
1188000 0.066573940217495
1194000 0.0665246322751045
1200000 0.0665349289774895
1206000 0.0670481622219086
1212000 0.0662227421998978
1218000 0.0666227638721466
1224000 0.0663224309682846
1230000 0.0666402876377106
1236000 0.0667125582695007
1242000 0.0666350349783897
1248000 0.0666219145059586
1254000 0.0668931379914284
1260000 0.066870354115963
1266000 0.0668483600020409
1272000 0.0668987333774567
1278000 0.0667626336216927
1284000 0.0669692233204842
1290000 0.0669885501265526
1296000 0.0661884546279907
1302000 0.0666095241904259
1308000 0.0665578171610832
1314000 0.0668177604675293
1320000 0.0666879117488861
1326000 0.066836878657341
1332000 0.066597655415535
1338000 0.067000187933445
1344000 0.0669633597135544
1350000 0.0665587112307549
1356000 0.0670400559902191
1362000 0.0667633712291718
1368000 0.0669740661978722
1374000 0.0669985935091972
1380000 0.0671802684664726
1386000 0.0668068081140518
1392000 0.0670730471611023
1398000 0.0669712126255035
1404000 0.0667929425835609
1410000 0.0669793784618378
1416000 0.0660950466990471
1422000 0.0664632394909859
1428000 0.0668420493602753
1434000 0.0669908747076988
1440000 0.0666701272130013
1446000 0.066970057785511
1452000 0.0667302757501602
1458000 0.0672070980072021
1464000 0.0668573528528214
1470000 0.067263700067997
1476000 0.0671195611357689
1482000 0.0663734376430511
1488000 0.0666985064744949
1494000 0.0669825524091721
1500000 0.0669276043772697
1506000 0.0670623853802681
1512000 0.0667324140667915
1518000 0.0671058297157288
1524000 0.0669772177934647
1530000 0.0666782185435295
1536000 0.0670670419931412
1542000 0.066579706966877
1548000 0.0670202076435089
1554000 0.0667171329259872
1560000 0.0672013089060783
1566000 0.0667539536952972
1572000 0.067064493894577
1578000 0.0670576840639114
1584000 0.0670898109674454
1590000 0.0671758279204369
1596000 0.0669743493199348
1602000 0.0665001645684242
1608000 0.0669986978173256
1614000 0.0668993443250656
1620000 0.0667549073696136
1626000 0.0669915825128555
1632000 0.0670475587248802
1638000 0.066868469119072
1644000 0.0670206919312477
1650000 0.066953994333744
1656000 0.0667817816138268
1662000 0.0668170526623726
1668000 0.0668673440814018
1674000 0.0670276284217834
1680000 0.0667124018073082
1686000 0.0667034536600113
1692000 0.0671306699514389
1698000 0.0668274313211441
1704000 0.0667767748236656
1710000 0.0665934085845947
1716000 0.0668774917721748
1722000 0.0666839703917503
1728000 0.0669745206832886
1734000 0.0668053552508354
1740000 0.066932238638401
1746000 0.066514253616333
1752000 0.0665865540504456
1758000 0.0668900683522224
1764000 0.0669424757361412
1770000 0.0667711794376373
1776000 0.0668216049671173
1782000 0.0668691471219063
1788000 0.0668612495064735
1794000 0.0669517442584038
1800000 0.067016713321209
1806000 0.0668094903230667
1812000 0.0670325681567192
1818000 0.0669258013367653
1824000 0.0670510306954384
1830000 0.0665173456072807
1836000 0.0670620277523994
1842000 0.0668389499187469
1848000 0.0667964145541191
1854000 0.0668556466698647
1860000 0.06683699041605
1866000 0.066510483622551
1872000 0.0668223053216934
1878000 0.0670083090662956
1884000 0.0662243142724037
1890000 0.0668955221772194
1896000 0.0669409409165382
1902000 0.0668888315558434
1908000 0.0670350342988968
1914000 0.0671457871794701
1920000 0.0669747516512871
1926000 0.0666174069046974
1932000 0.0669791996479034
1938000 0.0667779147624969
1944000 0.066051684319973
1950000 0.0668002665042877
1956000 0.0659518390893936
1962000 0.0664118081331253
1968000 0.0665604844689369
1974000 0.0669143497943878
1980000 0.0669054388999939
1986000 0.0667140036821365
1992000 0.0670349970459938
1998000 0.0667642205953598
2004000 0.066906712949276
2010000 0.0665604695677757
2016000 0.0667040050029755
2022000 0.0669014379382133
2028000 0.0668848305940628
2034000 0.0669655576348305
2040000 0.0667975693941116
2046000 0.0660780370235443
2052000 0.066392220556736
2058000 0.0664205849170685
2064000 0.0668650195002556
2070000 0.0662777796387672
2076000 0.0667016953229904
2082000 0.0666959285736084
2088000 0.0662424266338348
2094000 0.0667029470205307
2100000 0.0669291168451309
2106000 0.066818080842495
2112000 0.0669650956988335
2118000 0.0665367990732193
2124000 0.0668043419718742
2130000 0.0669542551040649
2136000 0.0663405433297157
2142000 0.0668546557426453
2148000 0.0664539411664009
2154000 0.0666133537888527
2160000 0.0669055879116058
2166000 0.0666967555880547
2172000 0.0668237283825874
2178000 0.0665676221251488
2184000 0.0668740496039391
2190000 0.0668448656797409
2196000 0.0671849176287651
2202000 0.0665312260389328
2208000 0.0669443905353546
2214000 0.0665578171610832
2220000 0.0670992210507393
2226000 0.0664445832371712
2232000 0.066926471889019
2238000 0.0670512318611145
2244000 0.0663476288318634
2250000 0.066384457051754
2256000 0.0667392611503601
2262000 0.067000649869442
2268000 0.0670640617609024
2274000 0.0668058171868324
2280000 0.0666717067360878
2286000 0.0668419077992439
2292000 0.0668728277087212
2298000 0.0670217350125313
2304000 0.066487044095993
2310000 0.0668046995997429
2316000 0.0643264725804329
2322000 0.0653246268630028
2328000 0.0659061446785927
2334000 0.0666626766324043
2340000 0.0664513632655144
2346000 0.0666500553488731
2352000 0.0663328766822815
2358000 0.0652307122945786
2364000 0.0664755702018738
2370000 0.0664073303341866
2376000 0.0668443888425827
2382000 0.066460058093071
2388000 0.0667474791407585
2394000 0.0667972788214684
2400000 0.066546157002449
2406000 0.066931776702404
2412000 0.0667270720005035
2418000 0.0659510791301727
2424000 0.0660834982991219
2430000 0.0662670210003853
2436000 0.0667379051446915
2442000 0.0661564394831657
2448000 0.0669343546032906
2454000 0.0666496306657791
2460000 0.0665182396769524
2466000 0.0665649175643921
2472000 0.0662915930151939
2478000 0.0662899613380432
2484000 0.066313773393631
2490000 0.0666825473308563
2496000 0.0665081590414047
2502000 0.066762775182724
2508000 0.0669219866394997
2514000 0.0669863522052765
2520000 0.0665791109204292
2526000 0.0668769106268883
2532000 0.0670011714100838
2538000 0.0668877884745598
2544000 0.0668935850262642
2550000 0.0661982223391533
2556000 0.0668149963021278
2562000 0.0665354654192924
2568000 0.0665422603487968
2574000 0.0666200593113899
2580000 0.0668329745531082
2586000 0.0670503079891205
2592000 0.0664562061429024
2598000 0.0662301927804947
2604000 0.0669411942362785
2610000 0.0669454261660576
2616000 0.0667190700769424
2622000 0.0671330466866493
2628000 0.0668676048517227
2634000 0.066655658185482
2640000 0.0668381527066231
2646000 0.0669339820742607
2652000 0.0672339797019958
2658000 0.0668231472373009
2664000 0.0669084563851357
2670000 0.0668434426188469
2676000 0.0671483799815178
2682000 0.0667850449681282
2688000 0.0661088898777962
2694000 0.0665796026587486
2700000 0.0670077577233315
2706000 0.0670140981674194
2712000 0.0670742094516754
2718000 0.0669194981455803
2724000 0.0668225660920143
2730000 0.0670678988099098
2736000 0.066852368414402
2742000 0.0666746348142624
2748000 0.0667303279042244
2754000 0.0666550695896149
2760000 0.0665945410728455
2766000 0.0667227581143379
2772000 0.0671418160200119
2778000 0.0665091723203659
2784000 0.0670602396130562
2790000 0.0658097565174103
2796000 0.0668733268976212
2802000 0.0659540295600891
2808000 0.0667672380805016
2814000 0.0666017979383469
2820000 0.066783107817173
2826000 0.0666815713047981
2832000 0.0668191835284233
2838000 0.0671114176511765
2844000 0.0668365284800529
2850000 0.0668529719114304
2856000 0.0666415467858315
2862000 0.0668288394808769
2868000 0.0668255835771561
2874000 0.0667727887630463
2880000 0.0669190883636475
2886000 0.0668029561638832
2892000 0.0663020312786102
2898000 0.066902793943882
2904000 0.0665223971009254
2910000 0.0671591609716415
2916000 0.066810816526413
2922000 0.0667246729135513
2928000 0.0667931661009789
2934000 0.0665401816368103
2940000 0.0667258352041245
2946000 0.0666541308164597
2952000 0.0668547824025154
2958000 0.0670403391122818
2964000 0.0670771673321724
2970000 0.0668419897556305
2976000 0.0668472796678543
2982000 0.0668934658169746
2988000 0.0667960718274117
2994000 0.066798597574234
3000000 0.0669750869274139
3006000 0.0668294429779053
3012000 0.0671773627400398
3018000 0.0668946206569672
3024000 0.0671699419617653
3030000 0.0669954419136047
3036000 0.0666666701436043
3042000 0.0667355582118034
3048000 0.0666499510407448
3054000 0.0670815259218216
3060000 0.0669917315244675
3066000 0.0666132420301437
3072000 0.0669371858239174
3078000 0.0668802261352539
3084000 0.0666382610797882
3090000 0.0667935386300087
3096000 0.0668704509735107
3102000 0.0669605061411858
3108000 0.066723421216011
3114000 0.0670402497053146
3120000 0.0665297508239746
3126000 0.0663839504122734
3132000 0.0663309097290039
3138000 0.0670727416872978
3144000 0.0667184069752693
3150000 0.0667379423975945
3156000 0.0669394806027412
3162000 0.0668147876858711
3168000 0.0668614283204079
3174000 0.0670893937349319
3180000 0.066999539732933
3186000 0.0667364895343781
3192000 0.0665778964757919
3198000 0.066923089325428
3204000 0.0663753002882004
3210000 0.0671598538756371
3216000 0.0668082535266876
3222000 0.0669081583619118
3228000 0.0666372999548912
3234000 0.0667032822966576
3240000 0.0669698193669319
3246000 0.0668619871139526
3252000 0.0669245347380638
3258000 0.0668239071965218
3264000 0.0668029338121414
3270000 0.066699244081974
3276000 0.066994421184063
3282000 0.0667857080698013
3288000 0.0668810606002808
3294000 0.0669712796807289
3300000 0.0669394880533218
3306000 0.0670353770256042
3312000 0.0670078471302986
3318000 0.0667164772748947
3324000 0.0672588646411896
3330000 0.0668342188000679
3336000 0.0669831857085228
3342000 0.0668852776288986
3348000 0.0668788105249405
3354000 0.0667978525161743
3360000 0.0668830052018166
3366000 0.0669384896755219
3372000 0.0665599480271339
3378000 0.0666717812418938
3384000 0.0667936131358147
3390000 0.0669663473963737
3396000 0.0667809396982193
3402000 0.0667891949415207
3408000 0.0667650252580643
3414000 0.0669164285063744
3420000 0.066761203110218
3426000 0.0668014585971832
3432000 0.0670120641589165
3438000 0.0668689608573914
3444000 0.0671092644333839
3450000 0.0665600821375847
3456000 0.0669365599751472
3462000 0.0666405484080315
3468000 0.0667899325489998
};
\addlegendentry{PPO Iterative}
\addplot [line width=1pt, color2]
table {%
22200 0.0177320744842291
44400 0.027020413428545
66600 0.032503068447113
88800 0.035682637244463
111000 0.0379632897675037
133200 0.0396534465253353
155400 0.0412522219121456
177600 0.0425309203565121
199800 0.0436189398169518
222000 0.0444583110511303
244200 0.0455992296338081
266400 0.0466597080230713
288600 0.0482357814908028
310800 0.0494893081486225
333000 0.0492087155580521
355200 0.0528617426753044
377400 0.0549479462206364
399600 0.0587840601801872
421800 0.0598398335278034
444000 0.0631600916385651
466200 0.0419110432267189
488400 0.0554459616541862
510600 0.0622781105339527
532800 0.0511311739683151
555000 0.0635826662182808
577200 0.0635897070169449
599400 0.0547322817146778
621600 0.060555700212717
643800 0.0634656995534897
666000 0.0604439713060856
688200 0.06358702480793
710400 0.0569608733057976
732600 0.062336478382349
754800 0.0554339215159416
777000 0.0635131299495697
799200 0.0634215474128723
821400 0.0636099055409431
843600 0.0600784942507744
865800 0.0621721819043159
888000 0.0635898783802986
910200 0.0483409725129604
932400 0.0598926171660423
954600 0.0596192665398121
976800 0.0636105388402939
999000 0.0619468688964844
1021200 0.0630758926272392
1043400 0.0636128410696983
1065600 0.056381780654192
1087800 0.0586231797933578
1110000 0.0540825538337231
1132200 0.0622947551310062
1154400 0.0635867714881897
1176600 0.0636128410696983
1198800 0.063570998609066
1221000 0.0554658211767673
1243200 0.0635098069906235
1265400 0.0636128410696983
1287600 0.0547513067722321
1309800 0.0635364130139351
1332000 0.0635346844792366
1354200 0.0636097714304924
1376400 0.0636128410696983
1398600 0.0541008971631527
1420800 0.0589957349002361
1443000 0.0629994049668312
1465200 0.0635784417390823
1487400 0.0636062771081924
1509600 0.0636128410696983
1531800 0.0635979995131493
1554000 0.051107507199049
1576200 0.0591833852231503
1598400 0.0611134842038155
1620600 0.0635508298873901
1642800 0.0597732923924923
1665000 0.0626835227012634
1687200 0.0634075477719307
1709400 0.0495410896837711
1731600 0.0507116429507732
1753800 0.0555606186389923
1776000 0.0611016191542149
1798200 0.0634876191616058
1820400 0.0635257214307785
1842600 0.063606783747673
1864800 0.0636128410696983
1887000 0.0590199008584023
1909200 0.061639379709959
1931400 0.0563023127615452
1953600 0.0625398904085159
1975800 0.0636128410696983
1998000 0.0472133457660675
2020200 0.0483651757240295
2042400 0.0509977079927921
2064600 0.0552177987992764
2086800 0.0595364049077034
2109000 0.0633891001343727
2131200 0.0547117553651333
2153400 0.0596011318266392
2175600 0.047694705426693
2197800 0.0574776865541935
2220000 0.0633364617824554
2242200 0.063411608338356
2264400 0.0636016055941582
2286600 0.0623588375747204
2308800 0.0634662061929703
2331000 0.0512602552771568
2353200 0.0571882613003254
2375400 0.0635229796171188
2397600 0.0636128410696983
2419800 0.0636128410696983
};
\addlegendentry{SPPO Iterative}
\addplot [very thick, color3, opacity=0.5, dash pattern=on 5pt off 1pt]
table {%
0 -0.115
750000 -0.115
};
\addlegendentry{Random Agent Generative}
\addplot [very thick, color4, opacity=0.5, dash pattern=on 5pt off 1pt]
table {%
0 -0.0688
750000 -0.0688
};
\addlegendentry{Random Agent Iterative}
\addplot [very thick, color5, opacity=0.5, dash pattern=on 5pt off 1pt]
table {%
0 0
750000 0
};
\addlegendentry{ACE2 score}
\legend{} %
\end{axis}

\end{tikzpicture}


==> figures/maximum.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color4}{rgb}{0.545098039215686,0,0.545098039215686}
\definecolor{color5}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(\fwidth,\fheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={steps},
xmajorgrids,
xmin=0, xmax=750000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Max Return},
ymajorgrids,
ymin=-0.128947926312685, ymax=0.0787826158106327,
ytick style={color=black},
y tick label style={/pgf/number format/.cd,%
    scaled y ticks = false,
    fixed}
]
\addplot [line width=1pt, color0]
table {%
8000 -0.0224736444652081
16000 -0.0223999135196209
24000 -0.0230308268219233
32000 -0.0126460837200284
40000 0.00469463039189577
48000 -0.00489445263519883
56000 -0.00896468944847584
64000 -0.0167344249784946
72000 -0.00503868982195854
80000 -0.0008033427875489
88000 -0.00123793701641262
96000 0.0031116243917495
104000 0.00900780595839024
112000 0.00897367019206285
120000 0.0152421118691564
128000 0.0186467338353395
136000 0.0236385073512793
144000 0.0190658941864967
152000 0.0167909674346447
160000 0.0218169633299112
168000 0.0375000238418579
176000 0.0374144837260246
184000 0.0399631969630718
192000 0.0462281107902527
200000 0.0487614199519157
208000 0.0563066117465496
216000 0.0552589148283005
224000 0.0567489378154278
232000 0.0552177019417286
240000 0.0605016760528088
248000 0.0621332600712776
256000 0.0599541030824184
264000 0.062285128980875
272000 0.0615961886942387
280000 0.062285128980875
288000 0.063947394490242
296000 0.0653226226568222
304000 0.0694244056940079
312000 0.0650630593299866
320000 0.0694244056940079
328000 0.0694244056940079
336000 0.068194106221199
344000 0.068194106221199
352000 0.0694244056940079
360000 0.0704797655344009
368000 0.0694244056940079
376000 0.0697515234351158
384000 0.0697515234351158
392000 0.0694244056940079
400000 0.0706916451454163
408000 0.0694244056940079
416000 0.0694244056940079
424000 0.0694244056940079
432000 0.0694244056940079
440000 0.0694244056940079
448000 0.0694244056940079
456000 0.0694244056940079
464000 0.0694244056940079
472000 0.0694244056940079
480000 0.0694244056940079
488000 0.0694244056940079
496000 0.0694244056940079
504000 0.0694244056940079
512000 0.0694244056940079
520000 0.0694244056940079
528000 0.0694244056940079
536000 0.0694244056940079
544000 0.0694244056940079
552000 0.0694244056940079
560000 0.0694244056940079
568000 0.0694244056940079
576000 0.0694244056940079
584000 0.0694244056940079
592000 0.0694244056940079
600000 0.0694244056940079
608000 0.0694244056940079
616000 0.0694244056940079
624000 0.0694244056940079
632000 0.0694244056940079
640000 0.0694244056940079
648000 0.0694244056940079
656000 0.0694244056940079
664000 0.0694244056940079
672000 0.0694244056940079
680000 0.0694244056940079
688000 0.0694244056940079
696000 0.0694244056940079
704000 0.0694244056940079
712000 0.0694244056940079
720000 0.0694244056940079
728000 0.0694244056940079
736000 0.0694244056940079
744000 0.0694244056940079
752000 0.0694244056940079
760000 0.0694244056940079
768000 0.0694244056940079
776000 0.0694244056940079
784000 0.0694244056940079
792000 0.0694244056940079
800000 0.0694244056940079
808000 0.0694244056940079
816000 0.0694244056940079
824000 0.0694244056940079
832000 0.0694244056940079
840000 0.0694244056940079
848000 0.0694244056940079
856000 0.0694244056940079
864000 0.0694244056940079
872000 0.0694244056940079
880000 0.0694244056940079
888000 0.0694244056940079
896000 0.0694244056940079
904000 0.0694244056940079
912000 0.0694244056940079
920000 0.0694244056940079
928000 0.0694244056940079
936000 0.0694244056940079
944000 0.0694244056940079
952000 0.0694244056940079
960000 0.0694244056940079
968000 0.0694244056940079
976000 0.0694244056940079
984000 0.0694244056940079
992000 0.0694244056940079
1000000 0.0694244056940079
1008000 0.0694244056940079
1016000 0.0694244056940079
1024000 0.0694244056940079
1032000 0.0694244056940079
1040000 0.0694244056940079
1048000 0.0694244056940079
1056000 0.0694244056940079
1064000 0.0694244056940079
1072000 0.0694244056940079
1080000 0.0694244056940079
1088000 0.0694244056940079
1096000 0.0694244056940079
1104000 0.0694244056940079
1112000 0.0694244056940079
1120000 0.0694244056940079
1128000 0.0694244056940079
1136000 0.0694244056940079
1144000 0.0694244056940079
1152000 0.0694244056940079
1160000 0.0694244056940079
1168000 0.0694244056940079
1176000 0.0694244056940079
1184000 0.0694244056940079
1192000 0.0694244056940079
1200000 0.0694244056940079
1208000 0.0694244056940079
1216000 0.0694244056940079
1224000 0.0694244056940079
1232000 0.0694244056940079
1240000 0.0694244056940079
1248000 0.0694244056940079
1256000 0.0694244056940079
1264000 0.0694244056940079
1272000 0.0694244056940079
1280000 0.0694244056940079
1288000 0.0694244056940079
1296000 0.0694244056940079
1304000 0.0694244056940079
1312000 0.0694244056940079
1320000 0.0694244056940079
1328000 0.0694244056940079
1336000 0.0694244056940079
1344000 0.0694244056940079
1352000 0.0694244056940079
1360000 0.0694244056940079
1368000 0.0694244056940079
1376000 0.0694244056940079
1384000 0.0694244056940079
1392000 0.0694244056940079
1400000 0.0694244056940079
1408000 0.0694244056940079
1416000 0.0694244056940079
1424000 0.0694244056940079
1432000 0.0694244056940079
1440000 0.0694244056940079
1448000 0.0694244056940079
1456000 0.0694244056940079
1464000 0.0709816068410873
1472000 0.0709816068410873
1480000 0.0694244056940079
1488000 0.0709816068410873
1496000 0.0694244056940079
1504000 0.0709816068410873
1512000 0.0709816068410873
1520000 0.0709816068410873
1528000 0.0709816068410873
1536000 0.0709816068410873
1544000 0.0709816068410873
1552000 0.0709816068410873
1560000 0.0709816068410873
1568000 0.0709816068410873
1576000 0.0709816068410873
1584000 0.0694244056940079
1592000 0.0694244056940079
1600000 0.0694244056940079
1608000 0.0694244056940079
1616000 0.0694244056940079
1624000 0.0709816068410873
1632000 0.0694244056940079
1640000 0.0694244056940079
1648000 0.0709816068410873
1656000 0.0694244056940079
1664000 0.0694244056940079
1672000 0.0694244056940079
1680000 0.0694244056940079
1688000 0.0694244056940079
1696000 0.0694244056940079
1704000 0.0694244056940079
1712000 0.0694244056940079
1720000 0.0694244056940079
1728000 0.0694244056940079
1736000 0.0694244056940079
1744000 0.0694244056940079
1752000 0.0694244056940079
1760000 0.0694244056940079
1768000 0.0694244056940079
1776000 0.0694244056940079
1784000 0.0694244056940079
1792000 0.0694244056940079
1800000 0.0709816068410873
1808000 0.0694244056940079
1816000 0.0694244056940079
1824000 0.0694244056940079
1832000 0.0694244056940079
1840000 0.0694244056940079
1848000 0.0694244056940079
1856000 0.0694244056940079
1864000 0.0694244056940079
1872000 0.0694244056940079
1880000 0.0694244056940079
1888000 0.0694244056940079
1896000 0.0694244056940079
1904000 0.0694244056940079
1912000 0.0694244056940079
1920000 0.0694244056940079
1928000 0.0694244056940079
1936000 0.0694244056940079
1944000 0.0694244056940079
1952000 0.0694244056940079
1960000 0.0694244056940079
1968000 0.0694244056940079
1976000 0.0694244056940079
1984000 0.0694244056940079
1992000 0.0694244056940079
2000000 0.0694244056940079
2008000 0.0694244056940079
2016000 0.0694244056940079
2024000 0.0694244056940079
2032000 0.0694244056940079
2040000 0.0694244056940079
2048000 0.0694244056940079
2056000 0.0694244056940079
2064000 0.0694244056940079
2072000 0.0694244056940079
2080000 0.0694244056940079
2088000 0.0694244056940079
2096000 0.0694244056940079
2104000 0.0694244056940079
2112000 0.0694244056940079
2120000 0.0694244056940079
2128000 0.0626503005623817
2136000 0.062710702419281
2144000 0.0626503005623817
2152000 0.0632590800523758
2160000 0.0634484142065048
2168000 0.0634484142065048
2176000 0.0634484142065048
2184000 0.0634484142065048
2192000 0.0643391981720924
2200000 0.0634484142065048
2208000 0.0634484142065048
2216000 0.0647201687097549
2224000 0.0663118436932564
2232000 0.0634484142065048
2240000 0.0634484142065048
2248000 0.0634484142065048
2256000 0.0663118436932564
2264000 0.0663118436932564
2272000 0.0663118436932564
2280000 0.0663118436932564
2288000 0.0663118436932564
2296000 0.0663118436932564
2304000 0.0663118436932564
2312000 0.0663118436932564
2320000 0.0663118436932564
2328000 0.0663118436932564
2336000 0.0663118436932564
2344000 0.0663118436932564
2352000 0.0663118436932564
2360000 0.0663118436932564
2368000 0.0663118436932564
2376000 0.0663118436932564
2384000 0.0663118436932564
2392000 0.0663118436932564
2400000 0.0663118436932564
2408000 0.0663118436932564
2416000 0.0663118436932564
2424000 0.0663118436932564
2432000 0.0663118436932564
2440000 0.0663118436932564
2448000 0.0663118436932564
2456000 0.0663118436932564
2464000 0.0663118436932564
2472000 0.0663118436932564
2480000 0.0663118436932564
2488000 0.0663118436932564
2496000 0.0663118436932564
2504000 0.0663118436932564
2512000 0.0663118436932564
2520000 0.0663118436932564
2528000 0.0663118436932564
2536000 0.0663118436932564
2544000 0.0663118436932564
2552000 0.0663118436932564
2560000 0.0663118436932564
2568000 0.0663118436932564
2576000 0.0663118436932564
2584000 0.0663118436932564
2592000 0.0663118436932564
2600000 0.0663118436932564
2608000 0.0663118436932564
2616000 0.0663118436932564
2624000 0.0663118436932564
2632000 0.0663118436932564
2640000 0.0663118436932564
2648000 0.0663118436932564
2656000 0.0663118436932564
2664000 0.0663118436932564
2672000 0.0663118436932564
2680000 0.0663118436932564
2688000 0.0663118436932564
2696000 0.0663118436932564
2704000 0.0663118436932564
2712000 0.0663118436932564
2720000 0.0663118436932564
2728000 0.0667399987578392
2736000 0.0663118436932564
2744000 0.0671772807836533
2752000 0.0663118436932564
2760000 0.0663118436932564
2768000 0.0663118436932564
2776000 0.0663118436932564
2784000 0.0663118436932564
2792000 0.0663118436932564
2800000 0.0663118436932564
2808000 0.0663118436932564
2816000 0.0663118436932564
2824000 0.0663118436932564
2832000 0.0663118436932564
2840000 0.0663118436932564
2848000 0.0663118436932564
2856000 0.0663118436932564
2864000 0.0663118436932564
2872000 0.0663118436932564
2880000 0.0663118436932564
2888000 0.0663118436932564
2896000 0.0663118436932564
2904000 0.0663118436932564
2912000 0.0663118436932564
2920000 0.0663118436932564
2928000 0.0663118436932564
2936000 0.0663118436932564
2944000 0.0663118436932564
2952000 0.0663118436932564
2960000 0.0663118436932564
2968000 0.0663118436932564
2976000 0.0663118436932564
2984000 0.0663118436932564
2992000 0.0663118436932564
3000000 0.0663118436932564
3008000 0.0663118436932564
3016000 0.0663118436932564
3024000 0.0663118436932564
3032000 0.0663118436932564
3040000 0.0663118436932564
3048000 0.0663118436932564
3056000 0.0663118436932564
3064000 0.0663118436932564
3072000 0.0663118436932564
3080000 0.0663118436932564
3088000 0.0663118436932564
3096000 0.0663118436932564
3104000 0.0663118436932564
3112000 0.0663118436932564
3120000 0.0663118436932564
3128000 0.0663118436932564
3136000 0.0663118436932564
3144000 0.0663118436932564
3152000 0.0663118436932564
3160000 0.0663118436932564
3168000 0.0663118436932564
3176000 0.0663118436932564
3184000 0.0663118436932564
3192000 0.0663118436932564
3200000 0.0663118436932564
3208000 0.0663118436932564
3216000 0.0663118436932564
3224000 0.0663118436932564
3232000 0.0663118436932564
3240000 0.0663118436932564
3248000 0.0663118436932564
3256000 0.0663118436932564
3264000 0.0663118436932564
3272000 0.0663118436932564
3280000 0.0663118436932564
3288000 0.0663118436932564
3296000 0.0663118436932564
3304000 0.0663118436932564
3312000 0.0663118436932564
3320000 0.0663118436932564
3328000 0.0663118436932564
3336000 0.0663118436932564
3344000 0.0663118436932564
3352000 0.0663118436932564
3360000 0.0694244056940079
3368000 0.0694244056940079
3376000 0.0694244056940079
3384000 0.0663118436932564
3392000 0.0663118436932564
3400000 0.0663118436932564
3408000 0.0663118436932564
3416000 0.0663118436932564
3424000 0.0663118436932564
3432000 0.0663118436932564
3440000 0.0663118436932564
3448000 0.0663118436932564
3456000 0.0663118436932564
3464000 0.0663118436932564
3472000 0.0663118436932564
3480000 0.0663118436932564
3488000 0.0663118436932564
3496000 0.0663118436932564
3504000 0.0663118436932564
3512000 0.0663118436932564
3520000 0.0663118436932564
3528000 0.0663118436932564
3536000 0.0663118436932564
3544000 0.0663118436932564
3552000 0.0663118436932564
3560000 0.0663118436932564
3568000 0.0663118436932564
3576000 0.0663118436932564
3584000 0.0663118436932564
3592000 0.0663118436932564
3600000 0.0663118436932564
3608000 0.0663118436932564
3616000 0.0663118436932564
3624000 0.0663118436932564
3632000 0.0663118436932564
3640000 0.0663118436932564
3648000 0.0663118436932564
3656000 0.0663118436932564
3664000 0.0663118436932564
3672000 0.0663118436932564
3680000 0.0663118436932564
3688000 0.0663118436932564
3696000 0.0663118436932564
3704000 0.0663118436932564
3712000 0.0663118436932564
3720000 0.0663118436932564
3728000 0.0663118436932564
3736000 0.0663118436932564
3744000 0.0663118436932564
3752000 0.0663118436932564
3760000 0.0663118436932564
3768000 0.0663118436932564
3776000 0.0663118436932564
3784000 0.0663118436932564
3792000 0.0663118436932564
3800000 0.0663118436932564
3808000 0.0663118436932564
3816000 0.0663118436932564
3824000 0.0663118436932564
3832000 0.0663118436932564
3840000 0.0663118436932564
3848000 0.0663118436932564
3856000 0.0663118436932564
3864000 0.0663118436932564
3872000 0.0663118436932564
3880000 0.0663118436932564
3888000 0.0663118436932564
3896000 0.0663118436932564
3904000 0.0663118436932564
3912000 0.0663118436932564
3920000 0.0663118436932564
3928000 0.0663118436932564
3936000 0.0663118436932564
3944000 0.0663118436932564
3952000 0.0663118436932564
3960000 0.0663118436932564
3968000 0.0663118436932564
3976000 0.0663118436932564
3984000 0.0663118436932564
3992000 0.0663118436932564
4000000 0.0663118436932564
4008000 0.0663118436932564
4016000 0.0673632547259331
4024000 0.0673632547259331
4032000 0.0673632547259331
4040000 0.0673632547259331
4048000 0.0663118436932564
4056000 0.0663118436932564
4064000 0.0663118436932564
4072000 0.0663118436932564
4080000 0.0663118436932564
4088000 0.0663118436932564
4096000 0.0663118436932564
4104000 0.0663118436932564
4112000 0.0663118436932564
4120000 0.0663118436932564
4128000 0.0663118436932564
4136000 0.0663118436932564
4144000 0.0663118436932564
4152000 0.0663118436932564
4160000 0.0663118436932564
4168000 0.0663118436932564
4176000 0.0663118436932564
4184000 0.0663118436932564
4192000 0.0663118436932564
4200000 0.0663118436932564
4208000 0.0663118436932564
4216000 0.0663118436932564
4224000 0.0663118436932564
4232000 0.0663118436932564
4240000 0.0663118436932564
4248000 0.0663118436932564
4256000 0.0663118436932564
4264000 0.0663118436932564
4272000 0.0663118436932564
4280000 0.0663118436932564
4288000 0.0663118436932564
4296000 0.0663118436932564
4304000 0.0663118436932564
4312000 0.0663118436932564
4320000 0.0663118436932564
4328000 0.0663118436932564
4336000 0.0663118436932564
4344000 0.068524070084095
4352000 0.068524070084095
4360000 0.0663118436932564
4368000 0.0663118436932564
4376000 0.0663118436932564
4384000 0.0663118436932564
4392000 0.0663118436932564
4400000 0.0663118436932564
4408000 0.0663118436932564
4416000 0.0663118436932564
4424000 0.0663118436932564
4432000 0.0663118436932564
4440000 0.0663118436932564
4448000 0.0663118436932564
4456000 0.0663118436932564
4464000 0.0663118436932564
4472000 0.0663118436932564
4480000 0.0663118436932564
4488000 0.0663118436932564
4496000 0.0663118436932564
4504000 0.0663118436932564
4512000 0.0663118436932564
4520000 0.0663118436932564
4528000 0.0663118436932564
4536000 0.0663118436932564
4544000 0.0663118436932564
4552000 0.0663118436932564
4560000 0.0663118436932564
4568000 0.0663118436932564
4576000 0.0663118436932564
4584000 0.0663118436932564
4592000 0.0663118436932564
4600000 0.0663118436932564
4608000 0.0663118436932564
4616000 0.0663118436932564
4624000 0.0663118436932564
4632000 0.0663118436932564
4640000 0.0663118436932564
4648000 0.0663118436932564
4656000 0.0663118436932564
4664000 0.0663118436932564
4672000 0.0663118436932564
4680000 0.0663118436932564
4688000 0.0663118436932564
4696000 0.0663118436932564
4704000 0.0663118436932564
4712000 0.0663118436932564
4720000 0.0663118436932564
4728000 0.0663118436932564
4736000 0.0663118436932564
4744000 0.0663118436932564
4752000 0.0663118436932564
4760000 0.0663118436932564
4768000 0.0663118436932564
4776000 0.0663118436932564
4784000 0.0663118436932564
4792000 0.0663118436932564
4800000 0.0663118436932564
4808000 0.0663118436932564
4816000 0.0663118436932564
4824000 0.0663118436932564
4832000 0.0663118436932564
4840000 0.0663118436932564
4848000 0.0663118436932564
4856000 0.0663118436932564
4864000 0.0663118436932564
4872000 0.0663118436932564
4880000 0.0663118436932564
4888000 0.0663118436932564
4896000 0.0663118436932564
4904000 0.0663118436932564
4912000 0.0663118436932564
4920000 0.0663118436932564
4928000 0.0630250200629234
4936000 0.0630250200629234
4944000 0.0630250200629234
4952000 0.0630250200629234
4960000 0.0630250200629234
4968000 0.0630250200629234
4976000 0.0630250200629234
4984000 0.0630250200629234
4992000 0.0670988410711288
5000000 0.0670988410711288
5008000 0.0670988410711288
5016000 0.0670988410711288
5024000 0.0670988410711288
5032000 0.0670988410711288
5040000 0.0670988410711288
5048000 0.0670988410711288
5056000 0.0670988410711288
5064000 0.0670988410711288
5072000 0.0670988410711288
5080000 0.0670988410711288
5088000 0.0670988410711288
5096000 0.0670988410711288
5104000 0.0670988410711288
5112000 0.0670988410711288
5120000 0.0670988410711288
5128000 0.0670988410711288
5136000 0.0670988410711288
5144000 0.0670988410711288
5152000 0.0670988410711288
5160000 0.0670988410711288
5168000 0.0670988410711288
5176000 0.0670988410711288
5184000 0.0670988410711288
5192000 0.0670988410711288
5200000 0.0670988410711288
5208000 0.0670988410711288
5216000 0.0670988410711288
5224000 0.0670988410711288
5232000 0.0670988410711288
5240000 0.0670988410711288
5248000 0.0670988410711288
5256000 0.0670988410711288
5264000 0.0670988410711288
5272000 0.0670988410711288
5280000 0.0670988410711288
5288000 0.0670988410711288
5296000 0.0670988410711288
5304000 0.0670988410711288
5312000 0.0670988410711288
5320000 0.0670988410711288
5328000 0.0670988410711288
5336000 0.0670988410711288
5344000 0.0670988410711288
5352000 0.0670988410711288
5360000 0.0670988410711288
5368000 0.0673668012022972
5376000 0.0673668012022972
5384000 0.0673668012022972
5392000 0.0673668012022972
5400000 0.0673668012022972
5408000 0.0670988410711288
5416000 0.0670988410711288
5424000 0.0670988410711288
5432000 0.0670988410711288
5440000 0.0670988410711288
5448000 0.0670988410711288
5456000 0.0670988410711288
5464000 0.0670988410711288
5472000 0.0670988410711288
5480000 0.0670988410711288
5488000 0.0670988410711288
5496000 0.0670988410711288
5504000 0.0670988410711288
5512000 0.0670988410711288
5520000 0.0670988410711288
5528000 0.0670988410711288
5536000 0.0670988410711288
5544000 0.0670988410711288
5552000 0.0670988410711288
5560000 0.0670988410711288
5568000 0.0670988410711288
5576000 0.0670988410711288
5584000 0.0670988410711288
5592000 0.0670988410711288
5600000 0.0670988410711288
5608000 0.0670988410711288
5616000 0.0670988410711288
5624000 0.0670988410711288
5632000 0.0670988410711288
5640000 0.0670988410711288
5648000 0.0670988410711288
5656000 0.0670988410711288
5664000 0.0670988410711288
5672000 0.0670988410711288
5680000 0.0670988410711288
5688000 0.0670988410711288
5696000 0.0670988410711288
5704000 0.0670988410711288
5712000 0.0670988410711288
5720000 0.0670988410711288
5728000 0.0670988410711288
5736000 0.0670988410711288
5744000 0.0670988410711288
5752000 0.0670988410711288
5760000 0.0670988410711288
5768000 0.0670988410711288
5776000 0.0670988410711288
5784000 0.0670988410711288
5792000 0.0670988410711288
5800000 0.0670988410711288
5808000 0.0670988410711288
5816000 0.0670988410711288
5824000 0.0670988410711288
5832000 0.0670988410711288
5840000 0.0670988410711288
5848000 0.0670988410711288
5856000 0.0670988410711288
5864000 0.0670988410711288
5872000 0.0670988410711288
5880000 0.0670988410711288
5888000 0.0670988410711288
5896000 0.0670988410711288
5904000 0.0670988410711288
5912000 0.0670988410711288
5920000 0.0670988410711288
5928000 0.0670988410711288
5936000 0.0670988410711288
5944000 0.0670988410711288
5952000 0.0670988410711288
5960000 0.0670988410711288
5968000 0.0670988410711288
5976000 0.0670988410711288
5984000 0.0670988410711288
5992000 0.0670988410711288
6000000 0.0670988410711288
6008000 0.0670988410711288
6016000 0.0670988410711288
6024000 0.0670988410711288
6032000 0.0670988410711288
6040000 0.0670988410711288
6048000 0.0670988410711288
6056000 0.0670988410711288
6064000 0.0670988410711288
6072000 0.0670988410711288
6080000 0.0670988410711288
6088000 0.0670988410711288
6096000 0.0670988410711288
6104000 0.0670988410711288
6112000 0.0670988410711288
6120000 0.0670988410711288
6128000 0.0670988410711288
6136000 0.0670988410711288
6144000 0.0670988410711288
6152000 0.0670988410711288
6160000 0.0670988410711288
6168000 0.0670988410711288
6176000 0.0670988410711288
6184000 0.0670988410711288
6192000 0.0670988410711288
6200000 0.0670988410711288
6208000 0.0670988410711288
6216000 0.0670988410711288
6224000 0.0670988410711288
6232000 0.0670988410711288
6240000 0.0670988410711288
6248000 0.0670988410711288
6256000 0.0670988410711288
6264000 0.0670988410711288
6272000 0.0670988410711288
6280000 0.0670988410711288
6288000 0.0670988410711288
6296000 0.0670988410711288
6304000 0.0670988410711288
6312000 0.0670988410711288
6320000 0.0670988410711288
6328000 0.0670988410711288
6336000 0.0670988410711288
6344000 0.0670988410711288
6352000 0.0670988410711288
6360000 0.0670988410711288
6368000 0.0670988410711288
6376000 0.0670988410711288
6384000 0.0670988410711288
6392000 0.0670988410711288
6400000 0.0670988410711288
6408000 0.0670988410711288
6416000 0.0670988410711288
6424000 0.0670988410711288
6432000 0.0670988410711288
6440000 0.0670988410711288
6448000 0.0670988410711288
6456000 0.0670988410711288
6464000 0.0670988410711288
6472000 0.0670988410711288
6480000 0.0670988410711288
6488000 0.0670988410711288
6496000 0.0670988410711288
6504000 0.0670988410711288
6512000 0.0670988410711288
6520000 0.0670988410711288
6528000 0.0670988410711288
6536000 0.0670988410711288
6544000 0.0670988410711288
6552000 0.0670988410711288
6560000 0.0670988410711288
6568000 0.0670988410711288
6576000 0.0670988410711288
6584000 0.0670988410711288
6592000 0.0670988410711288
6600000 0.0670988410711288
6608000 0.0670988410711288
6616000 0.0670988410711288
6624000 0.0670988410711288
6632000 0.0670988410711288
6640000 0.0670988410711288
6648000 0.0670988410711288
6656000 0.0670988410711288
6664000 0.0670988410711288
6672000 0.0670988410711288
6680000 0.0670988410711288
6688000 0.0670988410711288
6696000 0.0670988410711288
6704000 0.0670988410711288
6712000 0.0670988410711288
6720000 0.0670988410711288
6728000 0.0670988410711288
6736000 0.0670988410711288
6744000 0.0670988410711288
6752000 0.0670988410711288
6760000 0.0670988410711288
6768000 0.0670988410711288
6776000 0.0670988410711288
6784000 0.0670988410711288
6792000 0.0670988410711288
6800000 0.0670988410711288
6808000 0.0670988410711288
6816000 0.0670988410711288
6824000 0.0670988410711288
6832000 0.0670988410711288
6840000 0.0670988410711288
6848000 0.0670988410711288
6856000 0.0670988410711288
6864000 0.0670988410711288
6872000 0.0670988410711288
6880000 0.0670988410711288
6888000 0.0670988410711288
6896000 0.0670988410711288
6904000 0.0670988410711288
6912000 0.0670988410711288
6920000 0.0670988410711288
6928000 0.0670988410711288
6936000 0.0670988410711288
6944000 0.0670988410711288
6952000 0.0670988410711288
6960000 0.0670988410711288
6968000 0.0670988410711288
6976000 0.0670988410711288
6984000 0.0670988410711288
6992000 0.0670988410711288
7000000 0.0673668012022972
7008000 0.0670988410711288
7016000 0.0670988410711288
7024000 0.0670988410711288
7032000 0.0670988410711288
7040000 0.0670988410711288
7048000 0.0670988410711288
7056000 0.0670988410711288
7064000 0.0670988410711288
7072000 0.0670988410711288
7080000 0.0670988410711288
7088000 0.0670988410711288
7096000 0.0670988410711288
7104000 0.0670988410711288
7112000 0.0670988410711288
7120000 0.0670988410711288
7128000 0.0670988410711288
7136000 0.0670988410711288
7144000 0.0670988410711288
7152000 0.0670988410711288
7160000 0.0670988410711288
7168000 0.0670988410711288
7176000 0.0670988410711288
7184000 0.0670988410711288
7192000 0.0670988410711288
7200000 0.0670988410711288
7208000 0.0670988410711288
7216000 0.0670988410711288
7224000 0.0670988410711288
7232000 0.0670988410711288
7240000 0.0670988410711288
7248000 0.0670988410711288
7256000 0.0670988410711288
7264000 0.0670988410711288
7272000 0.0670988410711288
7280000 0.0670988410711288
7288000 0.0670988410711288
7296000 0.0670988410711288
7304000 0.0670988410711288
7312000 0.0670988410711288
7320000 0.0670988410711288
7328000 0.0670988410711288
7336000 0.0670988410711288
7344000 0.0670988410711288
7352000 0.0670988410711288
7360000 0.0670988410711288
7368000 0.0670988410711288
7376000 0.0670988410711288
7384000 0.0670988410711288
7392000 0.0670988410711288
7400000 0.0670988410711288
7408000 0.0670988410711288
7416000 0.0670988410711288
7424000 0.0670988410711288
7432000 0.0670988410711288
7440000 0.0670988410711288
7448000 0.0670988410711288
7456000 0.0670988410711288
7464000 0.0701571106910706
7472000 0.0701571106910706
7480000 0.0670988410711288
7488000 0.0701571106910706
7496000 0.0701571106910706
7504000 0.0673668012022972
7512000 0.0701571106910706
7520000 0.0701571106910706
7528000 0.0701571106910706
7536000 0.0673668012022972
7544000 0.0670988410711288
7552000 0.0670988410711288
7560000 0.0670988410711288
7568000 0.0670988410711288
7576000 0.0670988410711288
7584000 0.0670988410711288
7592000 0.0670988410711288
7600000 0.0670988410711288
7608000 0.0670988410711288
7616000 0.0670988410711288
7624000 0.0670988410711288
7632000 0.0670988410711288
7640000 0.0670988410711288
7648000 0.0670988410711288
7656000 0.0670988410711288
7664000 0.0670988410711288
7672000 0.0670988410711288
7680000 0.0670988410711288
7688000 0.0670988410711288
7696000 0.0670988410711288
7704000 0.0670988410711288
7712000 0.0670988410711288
7720000 0.0670988410711288
7728000 0.0673668012022972
7736000 0.0673668012022972
7744000 0.0701571106910706
7752000 0.0701571106910706
7760000 0.0670988410711288
7768000 0.0670988410711288
7776000 0.0670988410711288
7784000 0.0670988410711288
7792000 0.0670988410711288
7800000 0.0670988410711288
7808000 0.0670988410711288
7816000 0.0670988410711288
7824000 0.0670988410711288
7832000 0.0670988410711288
7840000 0.0670988410711288
7848000 0.0670988410711288
7856000 0.0670988410711288
7864000 0.0670988410711288
7872000 0.0670988410711288
7880000 0.0670988410711288
7888000 0.0673668012022972
7896000 0.0673668012022972
7904000 0.0670988410711288
7912000 0.0670988410711288
7920000 0.0670988410711288
7928000 0.0670988410711288
7936000 0.0670988410711288
7944000 0.0670988410711288
7952000 0.0670988410711288
7960000 0.0670988410711288
7968000 0.0701571106910706
7976000 0.0670988410711288
7984000 0.0670988410711288
7992000 0.0670988410711288
8000000 0.0670988410711288
8008000 0.0670988410711288
8016000 0.0670988410711288
8024000 0.0670988410711288
8032000 0.0670988410711288
8040000 0.0670988410711288
8048000 0.0670988410711288
8056000 0.0670988410711288
8064000 0.0670988410711288
8072000 0.0670988410711288
8080000 0.0670988410711288
8088000 0.0670988410711288
8096000 0.0670988410711288
8104000 0.0670988410711288
8112000 0.0670988410711288
8120000 0.0673668012022972
8128000 0.0670988410711288
8136000 0.0670988410711288
8144000 0.0670988410711288
8152000 0.0670988410711288
8160000 0.0670988410711288
8168000 0.0670988410711288
8176000 0.0670988410711288
8184000 0.0670988410711288
8192000 0.0670988410711288
8200000 0.0670988410711288
8208000 0.0670988410711288
8216000 0.0670988410711288
8224000 0.0670988410711288
8232000 0.0670988410711288
8240000 0.0670988410711288
8248000 0.0673668012022972
8256000 0.0673668012022972
8264000 0.0670988410711288
8272000 0.0670988410711288
8280000 0.0670988410711288
8288000 0.0670988410711288
8296000 0.0670988410711288
8304000 0.0670988410711288
8312000 0.0670988410711288
8320000 0.0670988410711288
8328000 0.0670988410711288
8336000 0.0670988410711288
8344000 0.0670988410711288
8352000 0.0670988410711288
8360000 0.0670988410711288
8368000 0.0670988410711288
8376000 0.0670988410711288
8384000 0.0670988410711288
8392000 0.0670988410711288
8400000 0.0670988410711288
8408000 0.0670988410711288
8416000 0.0670988410711288
8424000 0.0670988410711288
8432000 0.0670988410711288
8440000 0.0670988410711288
8448000 0.0670988410711288
8456000 0.0670988410711288
8464000 0.0670988410711288
8472000 0.0670988410711288
8480000 0.0670988410711288
8488000 0.0670988410711288
8496000 0.0670988410711288
8504000 0.0673668012022972
8512000 0.0673668012022972
8520000 0.0673668012022972
8528000 0.0673668012022972
8536000 0.0670988410711288
8544000 0.0670988410711288
8552000 0.0670988410711288
8560000 0.0673668012022972
8568000 0.0673668012022972
8576000 0.0670988410711288
8584000 0.0670988410711288
8592000 0.0670988410711288
8600000 0.0670988410711288
8608000 0.0670988410711288
8616000 0.0670988410711288
8624000 0.0670988410711288
8632000 0.0670988410711288
8640000 0.0670988410711288
8648000 0.0670988410711288
8656000 0.0670988410711288
8664000 0.0670988410711288
8672000 0.0670988410711288
8680000 0.0670988410711288
8688000 0.0670988410711288
8696000 0.0670988410711288
8704000 0.0670988410711288
8712000 0.0670988410711288
8720000 0.0670988410711288
8728000 0.0670988410711288
8736000 0.0670988410711288
8744000 0.0670988410711288
8752000 0.0670988410711288
8760000 0.0670988410711288
8768000 0.0670988410711288
8776000 0.0673668012022972
8784000 0.0673668012022972
8792000 0.0670988410711288
8800000 0.0673668012022972
8808000 0.0673668012022972
8816000 0.0719678103923798
8824000 0.0670988410711288
8832000 0.0670988410711288
8840000 0.0670988410711288
8848000 0.0670988410711288
8856000 0.0670988410711288
8864000 0.0670988410711288
8872000 0.0670988410711288
8880000 0.0670988410711288
8888000 0.0670988410711288
8896000 0.0670988410711288
8904000 0.0670988410711288
8912000 0.0670988410711288
8920000 0.0670988410711288
8928000 0.0670988410711288
8936000 0.0670988410711288
8944000 0.0670988410711288
8952000 0.0670988410711288
8960000 0.0670988410711288
8968000 0.0670988410711288
8976000 0.0670988410711288
8984000 0.0670988410711288
8992000 0.0670988410711288
9000000 0.0670988410711288
9008000 0.0670988410711288
9016000 0.0670988410711288
9024000 0.0670988410711288
9032000 0.0670988410711288
9040000 0.0670988410711288
9048000 0.0670988410711288
9056000 0.0670988410711288
9064000 0.0670988410711288
9072000 0.0670988410711288
9080000 0.0670988410711288
9088000 0.0670988410711288
9096000 0.0670988410711288
9104000 0.0670988410711288
9112000 0.0670988410711288
9120000 0.0670988410711288
9128000 0.0670988410711288
9136000 0.0670988410711288
9144000 0.0670988410711288
9152000 0.0670988410711288
9160000 0.0670988410711288
9168000 0.0670988410711288
9176000 0.0670988410711288
9184000 0.0670988410711288
9192000 0.0670988410711288
9200000 0.0670988410711288
9208000 0.0670988410711288
9216000 0.0670988410711288
9224000 0.0670988410711288
9232000 0.0670988410711288
9240000 0.0670988410711288
9248000 0.0670988410711288
9256000 0.0670988410711288
9264000 0.0670988410711288
9272000 0.0670988410711288
9280000 0.0670988410711288
9288000 0.0701571106910706
9296000 0.0670988410711288
9304000 0.0670988410711288
9312000 0.0670988410711288
9320000 0.0670988410711288
9328000 0.0701571106910706
9336000 0.0701571106910706
9344000 0.0701571106910706
9352000 0.0701571106910706
9360000 0.0701571106910706
9368000 0.0701571106910706
9376000 0.0701571106910706
9384000 0.0701571106910706
9392000 0.0701571106910706
9400000 0.0701571106910706
9408000 0.0701571106910706
9416000 0.0701571106910706
9424000 0.0701571106910706
9432000 0.0701571106910706
9440000 0.0701571106910706
9448000 0.0701571106910706
9456000 0.0701571106910706
9464000 0.0701571106910706
9472000 0.0701571106910706
9480000 0.0701571106910706
9488000 0.0701571106910706
9496000 0.0701571106910706
9504000 0.0701571106910706
9512000 0.0701571106910706
9520000 0.0701571106910706
9528000 0.0701571106910706
9536000 0.0701571106910706
9544000 0.0701571106910706
9552000 0.0701571106910706
9560000 0.0701571106910706
9568000 0.0701571106910706
9576000 0.0701571106910706
9584000 0.0701571106910706
9592000 0.0701571106910706
9600000 0.0670988410711288
9608000 0.0670988410711288
};
\addlegendentry{PPO Generative}
\addplot [line width=1pt, color1]
table {%
6000 0.0117943240329623
12000 0.0228969026356936
18000 0.0257371757179499
24000 0.0226986445486546
30000 0.0228427927941084
36000 0.0272229984402657
42000 0.0243339911103249
48000 0.0260233543813229
54000 0.0288672037422657
60000 0.0284522119909525
66000 0.0320554077625275
72000 0.0295058842748404
78000 0.0291791018098593
84000 0.0337961763143539
90000 0.0377527512609959
96000 0.0291750598698854
102000 0.0361129082739353
108000 0.0292492061853409
114000 0.0407209470868111
120000 0.0455991812050343
126000 0.0466552749276161
132000 0.0467636920511723
138000 0.0427509285509586
144000 0.0466088578104973
150000 0.0499106869101524
156000 0.0481126792728901
162000 0.0425201691687107
168000 0.0520303063094616
174000 0.0528916642069817
180000 0.0512045323848724
186000 0.0502538904547691
192000 0.0543012097477913
198000 0.0523192472755909
204000 0.0503326915204525
210000 0.0549988709390163
216000 0.0578390546143055
222000 0.0560257993638515
228000 0.056747879832983
234000 0.0548765100538731
240000 0.0596999488770962
246000 0.0589886680245399
252000 0.0603402107954025
258000 0.066400833427906
264000 0.0623722709715366
270000 0.0603970550000668
276000 0.0609250403940678
282000 0.0645497962832451
288000 0.0606254898011684
294000 0.0624324381351471
300000 0.0633766055107117
306000 0.0630869790911674
312000 0.0652439147233963
318000 0.0649167895317078
324000 0.0721139460802078
330000 0.0672880560159683
336000 0.06510229408741
342000 0.0672880560159683
348000 0.0707160383462906
354000 0.066981814801693
360000 0.0690938830375671
366000 0.0692751705646515
372000 0.0707160383462906
378000 0.0699710845947266
384000 0.0721139460802078
390000 0.0721139460802078
396000 0.06810612231493
402000 0.0684596821665764
408000 0.0690938830375671
414000 0.0721139460802078
420000 0.0686304196715355
426000 0.0707160383462906
432000 0.0684596821665764
438000 0.0721139460802078
444000 0.0682968720793724
450000 0.0672880560159683
456000 0.0684596821665764
462000 0.0696380138397217
468000 0.0672880560159683
474000 0.0684596821665764
480000 0.0672880560159683
486000 0.0672880560159683
492000 0.0672880560159683
498000 0.0682634115219116
504000 0.0707160383462906
510000 0.0683597475290298
516000 0.0721139460802078
522000 0.0672880560159683
528000 0.0672880560159683
534000 0.0672880560159683
540000 0.0707160383462906
546000 0.0672880560159683
552000 0.0672880560159683
558000 0.0672880560159683
564000 0.0672880560159683
570000 0.0672880560159683
576000 0.0672880560159683
582000 0.0672880560159683
588000 0.0672880560159683
594000 0.0672880560159683
600000 0.0679530575871468
606000 0.0672880560159683
612000 0.0672880560159683
618000 0.0672880560159683
624000 0.0672880560159683
630000 0.0672880560159683
636000 0.0672880560159683
642000 0.0672880560159683
648000 0.0672880560159683
654000 0.0672880560159683
660000 0.0672880560159683
666000 0.0672880560159683
672000 0.0672880560159683
678000 0.0672880560159683
684000 0.0672880560159683
690000 0.0672880560159683
696000 0.0672880560159683
702000 0.0672880560159683
708000 0.0672880560159683
714000 0.0672880560159683
720000 0.0672880560159683
726000 0.0672880560159683
732000 0.0672880560159683
738000 0.0672880560159683
744000 0.0672880560159683
750000 0.0672880560159683
756000 0.0672880560159683
762000 0.0672880560159683
768000 0.0672880560159683
774000 0.0672880560159683
780000 0.0672880560159683
786000 0.0672880560159683
792000 0.0672880560159683
798000 0.0672880560159683
804000 0.0672880560159683
810000 0.0672880560159683
816000 0.0672880560159683
822000 0.0672880560159683
828000 0.0672880560159683
834000 0.0672880560159683
840000 0.0672880560159683
846000 0.0672880560159683
852000 0.0672880560159683
858000 0.0672880560159683
864000 0.0672880560159683
870000 0.0672880560159683
876000 0.0672880560159683
882000 0.0672880560159683
888000 0.0672880560159683
894000 0.0672880560159683
900000 0.0672880560159683
906000 0.0672880560159683
912000 0.0672880560159683
918000 0.0672880560159683
924000 0.0672880560159683
930000 0.0672880560159683
936000 0.0672880560159683
942000 0.0672880560159683
948000 0.0672880560159683
954000 0.0672880560159683
960000 0.0672880560159683
966000 0.0672880560159683
972000 0.0672880560159683
978000 0.0672880560159683
984000 0.0672880560159683
990000 0.0672880560159683
996000 0.0672880560159683
1002000 0.0672880560159683
1008000 0.0672880560159683
1014000 0.0672880560159683
1020000 0.0672880560159683
1026000 0.0672880560159683
1032000 0.0672880560159683
1038000 0.0672880560159683
1044000 0.0672880560159683
1050000 0.0672880560159683
1056000 0.0672880560159683
1062000 0.0672880560159683
1068000 0.0672880560159683
1074000 0.0672880560159683
1080000 0.0672880560159683
1086000 0.0672880560159683
1092000 0.0672880560159683
1098000 0.0672880560159683
1104000 0.0672880560159683
1110000 0.0672880560159683
1116000 0.0672880560159683
1122000 0.0672880560159683
1128000 0.0672880560159683
1134000 0.0672880560159683
1140000 0.0672880560159683
1146000 0.0672880560159683
1152000 0.0672880560159683
1158000 0.0672880560159683
1164000 0.0672880560159683
1170000 0.0672880560159683
1176000 0.0672880560159683
1182000 0.0672880560159683
1188000 0.0672880560159683
1194000 0.0672880560159683
1200000 0.0672880560159683
1206000 0.0672880560159683
1212000 0.0672880560159683
1218000 0.0672880560159683
1224000 0.0672880560159683
1230000 0.0672880560159683
1236000 0.0672880560159683
1242000 0.0672880560159683
1248000 0.0672880560159683
1254000 0.0672880560159683
1260000 0.0672880560159683
1266000 0.0672880560159683
1272000 0.0672880560159683
1278000 0.0672880560159683
1284000 0.0672880560159683
1290000 0.0672880560159683
1296000 0.0672880560159683
1302000 0.0672880560159683
1308000 0.0672880560159683
1314000 0.0672880560159683
1320000 0.0672880560159683
1326000 0.0672880560159683
1332000 0.0672880560159683
1338000 0.0672880560159683
1344000 0.0672880560159683
1350000 0.0672880560159683
1356000 0.0672880560159683
1362000 0.0672880560159683
1368000 0.0672880560159683
1374000 0.0672880560159683
1380000 0.0672880560159683
1386000 0.0672880560159683
1392000 0.0672880560159683
1398000 0.0672880560159683
1404000 0.0672880560159683
1410000 0.0672880560159683
1416000 0.0672880560159683
1422000 0.0672880560159683
1428000 0.0672880560159683
1434000 0.0672880560159683
1440000 0.0672880560159683
1446000 0.0672880560159683
1452000 0.0672880560159683
1458000 0.0672880560159683
1464000 0.0672880560159683
1470000 0.0672880560159683
1476000 0.0672880560159683
1482000 0.0672880560159683
1488000 0.0672880560159683
1494000 0.0672880560159683
1500000 0.0672880560159683
1506000 0.0672880560159683
1512000 0.0672880560159683
1518000 0.0672880560159683
1524000 0.0672880560159683
1530000 0.0672880560159683
1536000 0.0672880560159683
1542000 0.0672880560159683
1548000 0.0672880560159683
1554000 0.0672880560159683
1560000 0.0672880560159683
1566000 0.0672880560159683
1572000 0.0672880560159683
1578000 0.0672880560159683
1584000 0.0672880560159683
1590000 0.0672880560159683
1596000 0.0672880560159683
1602000 0.0672880560159683
1608000 0.0672880560159683
1614000 0.0672880560159683
1620000 0.0672880560159683
1626000 0.0672880560159683
1632000 0.0672880560159683
1638000 0.0672880560159683
1644000 0.0672880560159683
1650000 0.0672880560159683
1656000 0.0672880560159683
1662000 0.0672880560159683
1668000 0.0672880560159683
1674000 0.0672880560159683
1680000 0.0672880560159683
1686000 0.0672880560159683
1692000 0.0672880560159683
1698000 0.0672880560159683
1704000 0.0672880560159683
1710000 0.0672880560159683
1716000 0.0672880560159683
1722000 0.0672880560159683
1728000 0.0672880560159683
1734000 0.0672880560159683
1740000 0.0672880560159683
1746000 0.0672880560159683
1752000 0.0672880560159683
1758000 0.0672880560159683
1764000 0.0672880560159683
1770000 0.0672880560159683
1776000 0.0672880560159683
1782000 0.0672880560159683
1788000 0.0672880560159683
1794000 0.0672880560159683
1800000 0.0672880560159683
1806000 0.0672880560159683
1812000 0.0672880560159683
1818000 0.0672880560159683
1824000 0.0672880560159683
1830000 0.0672880560159683
1836000 0.0672880560159683
1842000 0.0672880560159683
1848000 0.0672880560159683
1854000 0.0672880560159683
1860000 0.0672880560159683
1866000 0.0672880560159683
1872000 0.0672880560159683
1878000 0.0672880560159683
1884000 0.0672880560159683
1890000 0.0672880560159683
1896000 0.0672880560159683
1902000 0.0672880560159683
1908000 0.0672880560159683
1914000 0.0672880560159683
1920000 0.0672880560159683
1926000 0.0672880560159683
1932000 0.0672880560159683
1938000 0.0672880560159683
1944000 0.0672880560159683
1950000 0.0672880560159683
1956000 0.0672880560159683
1962000 0.0672880560159683
1968000 0.0672880560159683
1974000 0.0672880560159683
1980000 0.0672880560159683
1986000 0.0672880560159683
1992000 0.0672880560159683
1998000 0.0672880560159683
2004000 0.0672880560159683
2010000 0.0672880560159683
2016000 0.0672880560159683
2022000 0.0672880560159683
2028000 0.0672880560159683
2034000 0.0672880560159683
2040000 0.0672880560159683
2046000 0.0672880560159683
2052000 0.0672880560159683
2058000 0.0672880560159683
2064000 0.0672880560159683
2070000 0.0672880560159683
2076000 0.0672880560159683
2082000 0.0672880560159683
2088000 0.0672880560159683
2094000 0.0672880560159683
2100000 0.0672880560159683
2106000 0.0672880560159683
2112000 0.0672880560159683
2118000 0.0672880560159683
2124000 0.0672880560159683
2130000 0.0672880560159683
2136000 0.0672880560159683
2142000 0.0672880560159683
2148000 0.0672880560159683
2154000 0.0672880560159683
2160000 0.0672880560159683
2166000 0.0672880560159683
2172000 0.0672880560159683
2178000 0.0672880560159683
2184000 0.0672880560159683
2190000 0.0672880560159683
2196000 0.0672880560159683
2202000 0.0672880560159683
2208000 0.0672880560159683
2214000 0.0672880560159683
2220000 0.0672880560159683
2226000 0.0672880560159683
2232000 0.0672880560159683
2238000 0.0672880560159683
2244000 0.0672880560159683
2250000 0.0672880560159683
2256000 0.0672880560159683
2262000 0.0672880560159683
2268000 0.0672880560159683
2274000 0.0672880560159683
2280000 0.0672880560159683
2286000 0.0672880560159683
2292000 0.0672880560159683
2298000 0.0672880560159683
2304000 0.0672880560159683
2310000 0.0672880560159683
2316000 0.0672880560159683
2322000 0.0672880560159683
2328000 0.0672880560159683
2334000 0.0672880560159683
2340000 0.0672880560159683
2346000 0.0672880560159683
2352000 0.0672880560159683
2358000 0.0672880560159683
2364000 0.0672880560159683
2370000 0.0672880560159683
2376000 0.0672880560159683
2382000 0.0672880560159683
2388000 0.0672880560159683
2394000 0.0672880560159683
2400000 0.0672880560159683
2406000 0.0672880560159683
2412000 0.0672880560159683
2418000 0.0672880560159683
2424000 0.0672880560159683
2430000 0.0672880560159683
2436000 0.0672880560159683
2442000 0.0672880560159683
2448000 0.0672880560159683
2454000 0.0672880560159683
2460000 0.0672880560159683
2466000 0.0672880560159683
2472000 0.0672880560159683
2478000 0.0672880560159683
2484000 0.0672880560159683
2490000 0.0672880560159683
2496000 0.0672880560159683
2502000 0.0672880560159683
2508000 0.0672880560159683
2514000 0.0672880560159683
2520000 0.0672880560159683
2526000 0.0672880560159683
2532000 0.0672880560159683
2538000 0.0672880560159683
2544000 0.0672880560159683
2550000 0.0672880560159683
2556000 0.0672880560159683
2562000 0.0672880560159683
2568000 0.0672880560159683
2574000 0.0672880560159683
2580000 0.0672880560159683
2586000 0.0672880560159683
2592000 0.0672880560159683
2598000 0.0672880560159683
2604000 0.0672880560159683
2610000 0.0672880560159683
2616000 0.0672880560159683
2622000 0.0672880560159683
2628000 0.0672880560159683
2634000 0.0672880560159683
2640000 0.0672880560159683
2646000 0.0672880560159683
2652000 0.0672880560159683
2658000 0.0672880560159683
2664000 0.0672880560159683
2670000 0.0672880560159683
2676000 0.0672880560159683
2682000 0.0672880560159683
2688000 0.0672880560159683
2694000 0.0672880560159683
2700000 0.0672880560159683
2706000 0.0672880560159683
2712000 0.0672880560159683
2718000 0.0672880560159683
2724000 0.0672880560159683
2730000 0.0672880560159683
2736000 0.0672880560159683
2742000 0.0672880560159683
2748000 0.0672880560159683
2754000 0.0672880560159683
2760000 0.0672880560159683
2766000 0.0672880560159683
2772000 0.0672880560159683
2778000 0.0672880560159683
2784000 0.0672880560159683
2790000 0.0672880560159683
2796000 0.0672880560159683
2802000 0.0672880560159683
2808000 0.0672880560159683
2814000 0.0672880560159683
2820000 0.0672880560159683
2826000 0.0672880560159683
2832000 0.0672880560159683
2838000 0.0672880560159683
2844000 0.0672880560159683
2850000 0.0672880560159683
2856000 0.0672880560159683
2862000 0.0672880560159683
2868000 0.0672880560159683
2874000 0.0672880560159683
2880000 0.0672880560159683
2886000 0.0672880560159683
2892000 0.0672880560159683
2898000 0.0672880560159683
2904000 0.0672880560159683
2910000 0.0672880560159683
2916000 0.0672880560159683
2922000 0.0672880560159683
2928000 0.0672880560159683
2934000 0.0672880560159683
2940000 0.0672880560159683
2946000 0.0672880560159683
2952000 0.0672880560159683
2958000 0.0672880560159683
2964000 0.0672880560159683
2970000 0.0672880560159683
2976000 0.0672880560159683
2982000 0.0672880560159683
2988000 0.0672880560159683
2994000 0.0672880560159683
3000000 0.0672880560159683
3006000 0.0672880560159683
3012000 0.0672880560159683
3018000 0.0672880560159683
3024000 0.0672880560159683
3030000 0.0672880560159683
3036000 0.0672880560159683
3042000 0.0672880560159683
3048000 0.0672880560159683
3054000 0.0672880560159683
3060000 0.0672880560159683
3066000 0.0672880560159683
3072000 0.0672880560159683
3078000 0.0672880560159683
3084000 0.0672880560159683
3090000 0.0672880560159683
3096000 0.0672880560159683
3102000 0.0672880560159683
3108000 0.0672880560159683
3114000 0.0672880560159683
3120000 0.0672880560159683
3126000 0.0672880560159683
3132000 0.0672880560159683
3138000 0.0672880560159683
3144000 0.0672880560159683
3150000 0.0672880560159683
3156000 0.0672880560159683
3162000 0.0672880560159683
3168000 0.0672880560159683
3174000 0.0672880560159683
3180000 0.0672880560159683
3186000 0.0672880560159683
3192000 0.0672880560159683
3198000 0.0672880560159683
3204000 0.0672880560159683
3210000 0.0672880560159683
3216000 0.0672880560159683
3222000 0.0672880560159683
3228000 0.0672880560159683
3234000 0.0672880560159683
3240000 0.0672880560159683
3246000 0.0672880560159683
3252000 0.0672880560159683
3258000 0.0672880560159683
3264000 0.0672880560159683
3270000 0.0672880560159683
3276000 0.0672880560159683
3282000 0.0672880560159683
3288000 0.0672880560159683
3294000 0.0672880560159683
3300000 0.0672880560159683
3306000 0.0672880560159683
3312000 0.0672880560159683
3318000 0.0672880560159683
3324000 0.0672880560159683
3330000 0.0672880560159683
3336000 0.0672880560159683
3342000 0.0672880560159683
3348000 0.0672880560159683
3354000 0.0672880560159683
3360000 0.0672880560159683
3366000 0.0672880560159683
3372000 0.0672880560159683
3378000 0.0672880560159683
3384000 0.0672880560159683
3390000 0.0672880560159683
3396000 0.0672880560159683
3402000 0.0672880560159683
3408000 0.0672880560159683
3414000 0.0672880560159683
3420000 0.0672880560159683
3426000 0.0672880560159683
3432000 0.0672880560159683
3438000 0.0672880560159683
3444000 0.0672880560159683
3450000 0.0672880560159683
3456000 0.0672880560159683
3462000 0.0672880560159683
3468000 0.0672880560159683
};
\addlegendentry{PPO Iterative}
\addplot [line width=1pt, color2]
table {%
22200 0.0538670644164085
44400 0.0522048585116863
66600 0.0542936101555824
88800 0.0538670644164085
111000 0.0542936101555824
133200 0.0551274120807648
155400 0.059939056634903
177600 0.0636128410696983
199800 0.0636128410696983
222000 0.0610424056649208
244200 0.0636128410696983
266400 0.0636128410696983
288600 0.0636128410696983
310800 0.0636128410696983
333000 0.0636128410696983
355200 0.0636128410696983
377400 0.0636128410696983
399600 0.0636128410696983
421800 0.0636128410696983
444000 0.0636128410696983
466200 0.0636128410696983
488400 0.0636128410696983
510600 0.0636128410696983
532800 0.0636128410696983
555000 0.0636128410696983
577200 0.0636128410696983
599400 0.0636128410696983
621600 0.0636128410696983
643800 0.0636128410696983
666000 0.0636128410696983
688200 0.0636128410696983
710400 0.0636128410696983
732600 0.0636128410696983
754800 0.0636128410696983
777000 0.0636128410696983
799200 0.0636128410696983
821400 0.0636128410696983
843600 0.0636128410696983
865800 0.0636128410696983
888000 0.0636128410696983
910200 0.0636128410696983
932400 0.0636128410696983
954600 0.0636128410696983
976800 0.0636128410696983
999000 0.0636128410696983
1021200 0.0636128410696983
1043400 0.0636128410696983
1065600 0.0636128410696983
1087800 0.0636128410696983
1110000 0.0636128410696983
1132200 0.0636128410696983
1154400 0.0636128410696983
1176600 0.0636128410696983
1198800 0.0636128410696983
1221000 0.0636128410696983
1243200 0.0636128410696983
1265400 0.0636128410696983
1287600 0.0636128410696983
1309800 0.0636128410696983
1332000 0.0636128410696983
1354200 0.0636128410696983
1376400 0.0636128410696983
1398600 0.0636128410696983
1420800 0.0636128410696983
1443000 0.0636128410696983
1465200 0.0636128410696983
1487400 0.0636128410696983
1509600 0.0636128410696983
1531800 0.0636128410696983
1554000 0.0636128410696983
1576200 0.0636128410696983
1598400 0.0636128410696983
1620600 0.0636128410696983
1642800 0.0636128410696983
1665000 0.0636128410696983
1687200 0.0636128410696983
1709400 0.0636128410696983
1731600 0.0636128410696983
1753800 0.0636128410696983
1776000 0.0636128410696983
1798200 0.0636128410696983
1820400 0.0636128410696983
1842600 0.0636128410696983
1864800 0.0636128410696983
1887000 0.0636128410696983
1909200 0.0636128410696983
1931400 0.0636128410696983
1953600 0.0636128410696983
1975800 0.0636128410696983
1998000 0.0636128410696983
2020200 0.0636128410696983
2042400 0.0636128410696983
2064600 0.0636128410696983
2086800 0.0636128410696983
2109000 0.0636128410696983
2131200 0.0636128410696983
2153400 0.0636128410696983
2175600 0.0636128410696983
2197800 0.0636128410696983
2220000 0.0636128410696983
2242200 0.0636128410696983
2264400 0.0636128410696983
2286600 0.0636128410696983
2308800 0.0636128410696983
2331000 0.0636128410696983
2353200 0.0636128410696983
2375400 0.0636128410696983
2397600 0.0636128410696983
2419800 0.0636128410696983
};
\addlegendentry{SPPO Iterative}
\addplot [very thick, color3, opacity=0.5, dash pattern=on 5pt off 1pt]
table {%
0 -0.0415828836423895
750000 -0.0415828836423895
};
\addlegendentry{Random Generation}
\addplot [very thick, color4, opacity=0.5, dash pattern=on 5pt off 1pt]
table {%
0 -0.0246326209840453
750000 -0.0246326209840453
};
\addlegendentry{Random Iteration}
\addplot [very thick, color5, opacity=0.5, dash pattern=on 5pt off 1pt]
table {%
0 0
750000 0
};
\addlegendentry{ACE2 score}
\legend{}
\end{axis}

\end{tikzpicture}

